Classification of Gapped Domain Walls of Topological Orders in 2+1 dimensions: A Levin-Wen Model Realization

This paper introduces a novel systematic construction of gapped domain walls (GDWs) within the Levin-Wen (LW) model. By gluing two LW models along their open sides in a compatible way, we achieve a complete GDW classification by subsets of bulk input data, which encompass the classifications in terms of bimodule categories. A generalized bimodule structure is introduced to capture domain-wall excitations. Furthermore, we demonstrate that folding along any GDW yields a gapped boundary (GB) described by a Frobenius algebra of the input UFC for the folded model, thus bridging our GDW classification and the GB classification in \cite{hu2018boundary}.

==> images/DW_excitations/fig_A1_module_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,119);\path (88.1953125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp913174183443741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (10.1,11.38) -- (37.7,11.38) -- (37.7,108.03) -- (10.1,108.03) -- cycle ;
%Straight Lines [id:da9330451042163963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (37.7,75.38) -- (37.7,107.38) ;
\draw [shift={(37.7,88.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9537653035556322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (37.7,39.15) -- (37.7,75.38) ;
\draw [shift={(37.7,52.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7252770230956127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (37.7,14.38) -- (37.7,39.15) ;
\draw [shift={(37.7,11.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35635101569015193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (69.3,50.89) -- (37.67,39.15) ;
\draw [shift={(56.2,46.03)}, rotate = 200.36] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp39119514589127835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.3,37.38) .. controls (30.3,35.98) and (31.43,34.85) .. (32.83,34.85) -- (43.64,34.85) .. controls (45.04,34.85) and (46.17,35.98) .. (46.17,37.38) -- (46.17,44.96) .. controls (46.17,46.36) and (45.04,47.49) .. (43.64,47.49) -- (32.83,47.49) .. controls (31.43,47.49) and (30.3,46.36) .. (30.3,44.96) -- cycle ;
%Straight Lines [id:da1289801936086854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (69.1,86.49) -- (37.39,74.95) ;
\draw [shift={(55.97,81.71)}, rotate = 199.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp39396673069621935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.78,73.04) .. controls (29.78,71.65) and (30.91,70.51) .. (32.31,70.51) -- (43.12,70.51) .. controls (44.52,70.51) and (45.65,71.65) .. (45.65,73.04) -- (45.65,80.63) .. controls (45.65,82.02) and (44.52,83.16) .. (43.12,83.16) -- (32.31,83.16) .. controls (30.91,83.16) and (29.78,82.02) .. (29.78,80.63) -- cycle ;
% Text Node
\draw (64.53,74.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (42.1,9.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (63.11,39.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (41.7,97.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (32.05,36.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (31.53,71.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig_A1_module_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,119);\path (92.796875,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp5987752554741599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (8.57,11.04) -- (36.17,11.04) -- (36.17,107.69) -- (8.57,107.69) -- cycle ;
%Straight Lines [id:da641441065315633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (36.17,59.62) -- (36.17,107.69) ;
\draw [shift={(36.17,80.76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9720235095229826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (42.52,58.16) -- (59.12,72.76) ;
\draw [shift={(59.12,72.76)}, rotate = 41.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(53.23,67.57)}, rotate = 221.33] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7664918419233282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (36.17,14.04) -- (36.17,59.62) ;
\draw [shift={(36.17,11.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12772742546202553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (82.92,77.29) -- (59.12,72.76) ;
\draw [shift={(73.87,75.57)}, rotate = 190.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da61930663665352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (70.72,96.89) -- (59.12,72.76) ;
\draw [shift={(66.18,87.44)}, rotate = 244.33] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp9252474779798394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.25,54.71) .. controls (29.25,53.31) and (30.38,52.18) .. (31.78,52.18) -- (42.59,52.18) .. controls (43.99,52.18) and (45.12,53.31) .. (45.12,54.71) -- (45.12,62.29) .. controls (45.12,63.69) and (43.99,64.82) .. (42.59,64.82) -- (31.78,64.82) .. controls (30.38,64.82) and (29.25,63.69) .. (29.25,62.29) -- cycle ;
% Text Node
\draw (72.6,92.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (39.97,19.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (74.37,62.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (39.77,93.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (31,53.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig_A2_module_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,119);\path (83.1953125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp5848447171521187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (43.17,10.84) -- (69.93,10.84) -- (69.93,106.9) -- (43.17,106.9) -- cycle ;
%Straight Lines [id:da6463183199436504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (43.17,74.84) -- (43.17,106.84) ;
\draw [shift={(43.17,87.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21838279987509313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (43.17,38.62) -- (43.17,74.84) ;
\draw [shift={(43.17,52.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9234761590966429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (43.17,13.84) -- (43.17,38.62) ;
\draw [shift={(43.17,10.84)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7754901782789883] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (12.65,50.96) -- (43.13,38.62) ;
\draw [shift={(25.2,45.88)}, rotate = 337.96] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da526506498822569] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (14.45,87.16) -- (42.85,74.42) ;
\draw [shift={(26.01,81.98)}, rotate = 335.85] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp4891642536523175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.12,38.04) .. controls (35.12,36.65) and (36.25,35.51) .. (37.64,35.51) -- (48.46,35.51) .. controls (49.85,35.51) and (50.99,36.65) .. (50.99,38.04) -- (50.99,45.63) .. controls (50.99,47.02) and (49.85,48.16) .. (48.46,48.16) -- (37.64,48.16) .. controls (36.25,48.16) and (35.12,47.02) .. (35.12,45.63) -- cycle ;
%Rounded Rect [id:dp3774871198028429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.12,72.38) .. controls (36.12,70.98) and (37.25,69.85) .. (38.64,69.85) -- (49.46,69.85) .. controls (50.85,69.85) and (51.99,70.98) .. (51.99,72.38) -- (51.99,79.96) .. controls (51.99,81.36) and (50.85,82.49) .. (49.46,82.49) -- (38.64,82.49) .. controls (37.25,82.49) and (36.12,81.36) .. (36.12,79.96) -- cycle ;
% Text Node
\draw (8.2,68.59) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (26.9,10.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (7.77,31.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (27.17,94.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (36.87,36.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (37.87,71.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
\end{tikzpicture}


==> images/DW_excitations/fig_A2_module_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,119);\path (95.5390625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp17613501947197707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (58.17,12.5) -- (84.93,12.5) -- (84.93,108.56) -- (58.17,108.56) -- cycle ;
%Straight Lines [id:da2888564279418573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (58.17,60.62) -- (58.17,108.56) ;
\draw [shift={(58.17,81.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8788379324865279] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (52.12,59.56) -- (34.46,74.16) ;
\draw [shift={(34.46,74.16)}, rotate = 140.42] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(40.83,68.9)}, rotate = 320.42] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9693239113188623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (58.17,15.5) -- (58.17,60.62) ;
\draw [shift={(58.17,12.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4196335616053357] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (9.81,78.29) -- (34.46,74.16) ;
\draw [shift={(19.28,76.71)}, rotate = 350.48] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6043615083576084] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (23.41,96.69) -- (34.46,74.16) ;
\draw [shift={(27.66,88.03)}, rotate = 296.13] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp5993116472699695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.98,56.71) .. controls (49.98,55.31) and (51.11,54.18) .. (52.51,54.18) -- (63.32,54.18) .. controls (64.72,54.18) and (65.85,55.31) .. (65.85,56.71) -- (65.85,64.29) .. controls (65.85,65.69) and (64.72,66.82) .. (63.32,66.82) -- (52.51,66.82) .. controls (51.11,66.82) and (49.98,65.69) .. (49.98,64.29) -- cycle ;
% Text Node
\draw (42.63,18.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (42.57,91.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (12.94,94.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (8.2,60.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (51.73,55.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (107.16524251302081,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp9400064124875493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (79.28,3.11) -- (102.18,3.11) -- (102.18,96.04) -- (79.28,96.04) -- cycle ;
%Shape: Rectangle [id:dp8731990280215838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (3.51,2.04) -- (25.97,2.04) -- (25.97,95.69) -- (3.51,95.69) -- cycle ;
%Straight Lines [id:da607502902233839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.93,76.28) -- (25.86,76.28) ;
%Straight Lines [id:da22539657249401301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25.97,2.04) -- (25.97,95.51) ;
%Straight Lines [id:da6105343394400717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.28,3.15) -- (79.28,96.04) ;
%Straight Lines [id:da2647957681649129] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.74,23.61) -- (25.68,23.61) ;
%Straight Lines [id:da031852107330051505] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.56,23.61) -- (52.74,23.61) ;
%Straight Lines [id:da2428571534202708] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.84,76.28) -- (53.32,76.28) ;
%Rounded Rect [id:dp7745619939037003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,73.19) .. controls (19.29,71.8) and (20.42,70.67) .. (21.81,70.67) -- (31.94,70.67) .. controls (33.34,70.67) and (34.46,71.8) .. (34.46,73.19) -- (34.46,80.75) .. controls (34.46,82.14) and (33.34,83.27) .. (31.94,83.27) -- (21.81,83.27) .. controls (20.42,83.27) and (19.29,82.14) .. (19.29,80.75) -- cycle ;
%Rounded Rect [id:dp4812728778171904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,20.19) .. controls (18.29,18.8) and (19.42,17.67) .. (20.81,17.67) -- (30.94,17.67) .. controls (32.34,17.67) and (33.46,18.8) .. (33.46,20.19) -- (33.46,27.75) .. controls (33.46,29.14) and (32.34,30.27) .. (30.94,30.27) -- (20.81,30.27) .. controls (19.42,30.27) and (18.29,29.14) .. (18.29,27.75) -- cycle ;
%Rounded Rect [id:dp8396500475589752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.29,72.19) .. controls (70.29,70.8) and (71.42,69.67) .. (72.81,69.67) -- (82.94,69.67) .. controls (84.34,69.67) and (85.46,70.8) .. (85.46,72.19) -- (85.46,79.75) .. controls (85.46,81.14) and (84.34,82.27) .. (82.94,82.27) -- (72.81,82.27) .. controls (71.42,82.27) and (70.29,81.14) .. (70.29,79.75) -- cycle ;
%Rounded Rect [id:dp3615909547058216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.29,20.19) .. controls (72.29,18.8) and (73.42,17.67) .. (74.81,17.67) -- (84.94,17.67) .. controls (86.34,17.67) and (87.46,18.8) .. (87.46,20.19) -- (87.46,27.75) .. controls (87.46,29.14) and (86.34,30.27) .. (84.94,30.27) -- (74.81,30.27) .. controls (73.42,30.27) and (72.29,29.14) .. (72.29,27.75) -- cycle ;
%Rounded Rect [id:dp5558570170568993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (50.49,21.04) .. controls (50.49,20.66) and (50.8,20.34) .. (51.19,20.34) -- (55.29,20.34) .. controls (55.67,20.34) and (55.98,20.66) .. (55.98,21.04) -- (55.98,25.61) .. controls (55.98,25.99) and (55.67,26.31) .. (55.29,26.31) -- (51.19,26.31) .. controls (50.8,26.31) and (50.49,25.99) .. (50.49,25.61) -- cycle ;
%Rounded Rect [id:dp8854894863662082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (50.02,74.02) .. controls (50.02,73.63) and (50.33,73.32) .. (50.71,73.32) -- (54.81,73.32) .. controls (55.2,73.32) and (55.51,73.63) .. (55.51,74.02) -- (55.51,78.59) .. controls (55.51,78.97) and (55.2,79.28) .. (54.81,79.28) -- (50.71,79.28) .. controls (50.33,79.28) and (50.02,78.97) .. (50.02,78.59) -- cycle ;
% Text Node
\draw (20.81,72.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (73.81,19.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (44.7,59.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (44.37,6.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (71.81,71.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.62,40.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (19.81,19.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (111.16950480143228,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp17719809360057948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (86.28,2.1) -- (107.53,2.1) -- (107.53,94.04) -- (86.28,94.04) -- cycle ;
%Shape: Rectangle [id:dp4615875973826742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.87,1.04) -- (24.97,1.04) -- (24.97,93.7) -- (2.87,93.7) -- cycle ;
%Straight Lines [id:da5361701036819992] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.78,71.28) -- (24.86,71.28) ;
%Straight Lines [id:da30635889667085436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (24.97,1.04) -- (24.97,93.51) ;
%Straight Lines [id:da27999848151080364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.28,2.14) -- (86.28,94.04) ;
%Straight Lines [id:da29585364576887274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.59,18.61) -- (24.68,18.61) ;
%Straight Lines [id:da05307662558064119] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.19,18.61) -- (55.49,18.61) ;
%Straight Lines [id:da5476313578452334] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.52,71.28) -- (55.16,71.28) ;
%Rounded Rect [id:dp1046387680947043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,68.19) .. controls (18.29,66.8) and (19.42,65.67) .. (20.81,65.67) -- (30.94,65.67) .. controls (32.34,65.67) and (33.46,66.8) .. (33.46,68.19) -- (33.46,75.75) .. controls (33.46,77.14) and (32.34,78.27) .. (30.94,78.27) -- (20.81,78.27) .. controls (19.42,78.27) and (18.29,77.14) .. (18.29,75.75) -- cycle ;
%Rounded Rect [id:dp9252384277718673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.29,15.19) .. controls (17.29,13.8) and (18.42,12.67) .. (19.81,12.67) -- (29.94,12.67) .. controls (31.34,12.67) and (32.46,13.8) .. (32.46,15.19) -- (32.46,22.75) .. controls (32.46,24.14) and (31.34,25.27) .. (29.94,25.27) -- (19.81,25.27) .. controls (18.42,25.27) and (17.29,24.14) .. (17.29,22.75) -- cycle ;
%Rounded Rect [id:dp1491432600844833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.29,67.19) .. controls (77.29,65.8) and (78.42,64.67) .. (79.81,64.67) -- (89.94,64.67) .. controls (91.34,64.67) and (92.46,65.8) .. (92.46,67.19) -- (92.46,74.75) .. controls (92.46,76.14) and (91.34,77.27) .. (89.94,77.27) -- (79.81,77.27) .. controls (78.42,77.27) and (77.29,76.14) .. (77.29,74.75) -- cycle ;
%Rounded Rect [id:dp09277454821728415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.29,15.19) .. controls (79.29,13.8) and (80.42,12.67) .. (81.81,12.67) -- (91.94,12.67) .. controls (93.34,12.67) and (94.46,13.8) .. (94.46,15.19) -- (94.46,22.75) .. controls (94.46,24.14) and (93.34,25.27) .. (91.94,25.27) -- (81.81,25.27) .. controls (80.42,25.27) and (79.29,24.14) .. (79.29,22.75) -- cycle ;
%Rounded Rect [id:dp28512075539899917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.49,16.04) .. controls (52.49,15.66) and (52.8,15.34) .. (53.19,15.34) -- (57.29,15.34) .. controls (57.67,15.34) and (57.98,15.66) .. (57.98,16.04) -- (57.98,20.61) .. controls (57.98,20.99) and (57.67,21.31) .. (57.29,21.31) -- (53.19,21.31) .. controls (52.8,21.31) and (52.49,20.99) .. (52.49,20.61) -- cycle ;
%Rounded Rect [id:dp03437451643064526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,69.02) .. controls (52.02,68.63) and (52.33,68.32) .. (52.71,68.32) -- (56.81,68.32) .. controls (57.2,68.32) and (57.51,68.63) .. (57.51,69.02) -- (57.51,73.59) .. controls (57.51,73.97) and (57.2,74.28) .. (56.81,74.28) -- (52.71,74.28) .. controls (52.33,74.28) and (52.02,73.97) .. (52.02,73.59) -- cycle ;
%Curve Lines [id:da7228972880375524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.29,30.86) .. controls (43.05,31.28) and (32.28,26.63) .. (32.3,43.17) .. controls (32.31,59.7) and (40.67,58.66) .. (53.97,58.33) ;
%Curve Lines [id:da9144914578051493] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (54.29,30.86) .. controls (67.41,30.89) and (76.23,28.29) .. (76.15,44.12) .. controls (76.08,59.95) and (68.53,58.33) .. (53.97,58.33) ;
%Rounded Rect [id:dp22955374878067492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.23,29.04) .. controls (52.23,28.66) and (52.54,28.35) .. (52.93,28.35) -- (57.03,28.35) .. controls (57.41,28.35) and (57.72,28.66) .. (57.72,29.04) -- (57.72,33.61) .. controls (57.72,34) and (57.41,34.31) .. (57.03,34.31) -- (52.93,34.31) .. controls (52.54,34.31) and (52.23,34) .. (52.23,33.61) -- cycle ;
%Rounded Rect [id:dp05096827346322441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,56.02) .. controls (52.02,55.63) and (52.33,55.32) .. (52.71,55.32) -- (56.81,55.32) .. controls (57.2,55.32) and (57.51,55.63) .. (57.51,56.02) -- (57.51,60.59) .. controls (57.51,60.97) and (57.2,61.28) .. (56.81,61.28) -- (52.71,61.28) .. controls (52.33,61.28) and (52.02,60.97) .. (52.02,60.59) -- cycle ;
% Text Node
\draw (19.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (80.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.37,75.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (47.37,1.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (78.81,66.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.1,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (18.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (111.16950480143228,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp33291580045015445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (86.28,2.1) -- (107.53,2.1) -- (107.53,94.04) -- (86.28,94.04) -- cycle ;
%Shape: Rectangle [id:dp15172354146652367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.87,1.04) -- (24.97,1.04) -- (24.97,93.7) -- (2.87,93.7) -- cycle ;
%Straight Lines [id:da8501351672692739] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.78,71.28) -- (24.86,71.28) ;
%Straight Lines [id:da6592908313943497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (24.97,1.04) -- (24.97,93.51) ;
%Straight Lines [id:da4098359465388577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.28,2.14) -- (86.28,94.04) ;
%Straight Lines [id:da3834219733468829] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.59,18.61) -- (24.68,18.61) ;
%Straight Lines [id:da403569630166436] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.19,18.61) -- (55.49,18.61) ;
%Straight Lines [id:da8129823009517065] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.52,71.28) -- (55.16,71.28) ;
%Rounded Rect [id:dp10487385726916698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,68.19) .. controls (18.29,66.8) and (19.42,65.67) .. (20.81,65.67) -- (30.94,65.67) .. controls (32.34,65.67) and (33.46,66.8) .. (33.46,68.19) -- (33.46,75.75) .. controls (33.46,77.14) and (32.34,78.27) .. (30.94,78.27) -- (20.81,78.27) .. controls (19.42,78.27) and (18.29,77.14) .. (18.29,75.75) -- cycle ;
%Rounded Rect [id:dp1432659544151298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.29,15.19) .. controls (17.29,13.8) and (18.42,12.67) .. (19.81,12.67) -- (29.94,12.67) .. controls (31.34,12.67) and (32.46,13.8) .. (32.46,15.19) -- (32.46,22.75) .. controls (32.46,24.14) and (31.34,25.27) .. (29.94,25.27) -- (19.81,25.27) .. controls (18.42,25.27) and (17.29,24.14) .. (17.29,22.75) -- cycle ;
%Rounded Rect [id:dp23293779143078774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.29,67.19) .. controls (77.29,65.8) and (78.42,64.67) .. (79.81,64.67) -- (89.94,64.67) .. controls (91.34,64.67) and (92.46,65.8) .. (92.46,67.19) -- (92.46,74.75) .. controls (92.46,76.14) and (91.34,77.27) .. (89.94,77.27) -- (79.81,77.27) .. controls (78.42,77.27) and (77.29,76.14) .. (77.29,74.75) -- cycle ;
%Rounded Rect [id:dp24580687425434622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.29,15.19) .. controls (79.29,13.8) and (80.42,12.67) .. (81.81,12.67) -- (91.94,12.67) .. controls (93.34,12.67) and (94.46,13.8) .. (94.46,15.19) -- (94.46,22.75) .. controls (94.46,24.14) and (93.34,25.27) .. (91.94,25.27) -- (81.81,25.27) .. controls (80.42,25.27) and (79.29,24.14) .. (79.29,22.75) -- cycle ;
%Rounded Rect [id:dp39987300288550065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.49,16.04) .. controls (52.49,15.66) and (52.8,15.34) .. (53.19,15.34) -- (57.29,15.34) .. controls (57.67,15.34) and (57.98,15.66) .. (57.98,16.04) -- (57.98,20.61) .. controls (57.98,20.99) and (57.67,21.31) .. (57.29,21.31) -- (53.19,21.31) .. controls (52.8,21.31) and (52.49,20.99) .. (52.49,20.61) -- cycle ;
%Rounded Rect [id:dp17029851077610725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,69.02) .. controls (52.02,68.63) and (52.33,68.32) .. (52.71,68.32) -- (56.81,68.32) .. controls (57.2,68.32) and (57.51,68.63) .. (57.51,69.02) -- (57.51,73.59) .. controls (57.51,73.97) and (57.2,74.28) .. (56.81,74.28) -- (52.71,74.28) .. controls (52.33,74.28) and (52.02,73.97) .. (52.02,73.59) -- cycle ;
%Curve Lines [id:da18122725357980185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (41.63,18.61) .. controls (35.89,26.13) and (32.71,35.2) .. (33.3,46.17) .. controls (33.89,57.13) and (42.89,61.13) .. (53.97,58.33) ;
\draw [shift={(41.63,18.61)}, rotate = 127.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da7606771920254214] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (70.34,18.61) .. controls (76.89,29.13) and (79.42,41.11) .. (78.15,50.12) .. controls (76.89,59.13) and (67.89,61.13) .. (53.97,58.33) ;
\draw [shift={(70.34,18.61)}, rotate = 58.11] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Rounded Rect [id:dp9719642755155344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,56.02) .. controls (52.02,55.63) and (52.33,55.32) .. (52.71,55.32) -- (56.81,55.32) .. controls (57.2,55.32) and (57.51,55.63) .. (57.51,56.02) -- (57.51,60.59) .. controls (57.51,60.97) and (57.2,61.28) .. (56.81,61.28) -- (52.71,61.28) .. controls (52.33,61.28) and (52.02,60.97) .. (52.02,60.59) -- cycle ;
% Text Node
\draw (19.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (80.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.37,75.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (47.37,1.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (78.81,66.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.1,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (18.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (111.16950480143228,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp019550180143267593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (86.28,2.1) -- (107.53,2.1) -- (107.53,94.04) -- (86.28,94.04) -- cycle ;
%Shape: Rectangle [id:dp27786172911672824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.87,1.04) -- (24.97,1.04) -- (24.97,93.7) -- (2.87,93.7) -- cycle ;
%Straight Lines [id:da326527365351712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.78,71.28) -- (24.86,71.28) ;
%Straight Lines [id:da6279420500913717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (24.97,1.04) -- (24.97,93.51) ;
%Straight Lines [id:da7166829426704613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.28,2.14) -- (86.28,94.04) ;
%Straight Lines [id:da01329518336408042] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.59,18.61) -- (24.68,18.61) ;
%Straight Lines [id:da009791220826057767] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.19,18.61) -- (55.49,18.61) ;
%Straight Lines [id:da10390604822790905] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.52,71.28) -- (55.16,71.28) ;
%Rounded Rect [id:dp8635838949337742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,68.19) .. controls (18.29,66.8) and (19.42,65.67) .. (20.81,65.67) -- (30.94,65.67) .. controls (32.34,65.67) and (33.46,66.8) .. (33.46,68.19) -- (33.46,75.75) .. controls (33.46,77.14) and (32.34,78.27) .. (30.94,78.27) -- (20.81,78.27) .. controls (19.42,78.27) and (18.29,77.14) .. (18.29,75.75) -- cycle ;
%Rounded Rect [id:dp7603874230460423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.29,15.19) .. controls (17.29,13.8) and (18.42,12.67) .. (19.81,12.67) -- (29.94,12.67) .. controls (31.34,12.67) and (32.46,13.8) .. (32.46,15.19) -- (32.46,22.75) .. controls (32.46,24.14) and (31.34,25.27) .. (29.94,25.27) -- (19.81,25.27) .. controls (18.42,25.27) and (17.29,24.14) .. (17.29,22.75) -- cycle ;
%Rounded Rect [id:dp6396091775249313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.29,67.19) .. controls (78.29,65.8) and (79.42,64.67) .. (80.81,64.67) -- (90.94,64.67) .. controls (92.34,64.67) and (93.46,65.8) .. (93.46,67.19) -- (93.46,74.75) .. controls (93.46,76.14) and (92.34,77.27) .. (90.94,77.27) -- (80.81,77.27) .. controls (79.42,77.27) and (78.29,76.14) .. (78.29,74.75) -- cycle ;
%Rounded Rect [id:dp654863555342772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.29,15.19) .. controls (79.29,13.8) and (80.42,12.67) .. (81.81,12.67) -- (91.94,12.67) .. controls (93.34,12.67) and (94.46,13.8) .. (94.46,15.19) -- (94.46,22.75) .. controls (94.46,24.14) and (93.34,25.27) .. (91.94,25.27) -- (81.81,25.27) .. controls (80.42,25.27) and (79.29,24.14) .. (79.29,22.75) -- cycle ;
%Rounded Rect [id:dp502435510934421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.49,16.04) .. controls (52.49,15.66) and (52.8,15.34) .. (53.19,15.34) -- (57.29,15.34) .. controls (57.67,15.34) and (57.98,15.66) .. (57.98,16.04) -- (57.98,20.61) .. controls (57.98,20.99) and (57.67,21.31) .. (57.29,21.31) -- (53.19,21.31) .. controls (52.8,21.31) and (52.49,20.99) .. (52.49,20.61) -- cycle ;
%Rounded Rect [id:dp28125493937658863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,69.02) .. controls (52.02,68.63) and (52.33,68.32) .. (52.71,68.32) -- (56.81,68.32) .. controls (57.2,68.32) and (57.51,68.63) .. (57.51,69.02) -- (57.51,73.59) .. controls (57.51,73.97) and (57.2,74.28) .. (56.81,74.28) -- (52.71,74.28) .. controls (52.33,74.28) and (52.02,73.97) .. (52.02,73.59) -- cycle ;
%Curve Lines [id:da11900756829877124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (24.49,40.89) .. controls (49.49,39.89) and (29.49,58.89) .. (53.97,58.33) ;
%Curve Lines [id:da4447759574612178] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (86.49,39.89) .. controls (62.49,34.89) and (76.49,62.89) .. (53.97,58.33) ;
%Rounded Rect [id:dp33181873104283865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,56.02) .. controls (52.02,55.63) and (52.33,55.32) .. (52.71,55.32) -- (56.81,55.32) .. controls (57.2,55.32) and (57.51,55.63) .. (57.51,56.02) -- (57.51,60.59) .. controls (57.51,60.97) and (57.2,61.28) .. (56.81,61.28) -- (52.71,61.28) .. controls (52.33,61.28) and (52.02,60.97) .. (52.02,60.59) -- cycle ;
%Rounded Rect [id:dp08870239219519727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.48,37.52) .. controls (16.48,36.13) and (17.61,35) .. (19,35) -- (29.13,35) .. controls (30.53,35) and (31.65,36.13) .. (31.65,37.52) -- (31.65,45.08) .. controls (31.65,46.47) and (30.53,47.6) .. (29.13,47.6) -- (19,47.6) .. controls (17.61,47.6) and (16.48,46.47) .. (16.48,45.08) -- cycle ;
%Rounded Rect [id:dp4429876364433756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.65,37.52) .. controls (78.65,36.13) and (79.78,35) .. (81.17,35) -- (91.3,35) .. controls (92.7,35) and (93.82,36.13) .. (93.82,37.52) -- (93.82,45.08) .. controls (93.82,46.47) and (92.7,47.6) .. (91.3,47.6) -- (81.17,47.6) .. controls (79.78,47.6) and (78.65,46.47) .. (78.65,45.08) -- cycle ;
% Text Node
\draw (19.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (80.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.37,75.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (47.37,1.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (79.81,66.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.1,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (18.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (18,36.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (80.17,36.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,96);\path (107.163818359375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp5322869488013149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (81.28,3.08) -- (103.59,3.08) -- (103.59,93.04) -- (81.28,93.04) -- cycle ;
%Shape: Rectangle [id:dp5421260068449685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (4.25,2.04) -- (26.97,2.04) -- (26.97,92.71) -- (4.25,92.71) -- cycle ;
%Straight Lines [id:da3428926385442499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.71,72.28) -- (26.9,72.28) ;
%Straight Lines [id:da9520144680143121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (26.97,2.04) -- (26.97,92.52) ;
%Straight Lines [id:da7752327183352694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (81.28,3.12) -- (81.28,93.04) ;
%Straight Lines [id:da9308966228522448] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.49,19.61) -- (26.68,19.61) ;
%Straight Lines [id:da7460484014728228] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.19,19.61) -- (54.49,19.61) ;
%Straight Lines [id:da07536652869233085] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.52,72.28) -- (54.16,72.28) ;
%Rounded Rect [id:dp1472159065771761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,69.19) .. controls (20.29,67.8) and (21.42,66.67) .. (22.81,66.67) -- (32.94,66.67) .. controls (34.34,66.67) and (35.46,67.8) .. (35.46,69.19) -- (35.46,76.75) .. controls (35.46,78.14) and (34.34,79.27) .. (32.94,79.27) -- (22.81,79.27) .. controls (21.42,79.27) and (20.29,78.14) .. (20.29,76.75) -- cycle ;
%Rounded Rect [id:dp8077377044305016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,16.19) .. controls (19.29,14.8) and (20.42,13.67) .. (21.81,13.67) -- (31.94,13.67) .. controls (33.34,13.67) and (34.46,14.8) .. (34.46,16.19) -- (34.46,23.75) .. controls (34.46,25.14) and (33.34,26.27) .. (31.94,26.27) -- (21.81,26.27) .. controls (20.42,26.27) and (19.29,25.14) .. (19.29,23.75) -- cycle ;
%Rounded Rect [id:dp8756750130159487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.29,68.19) .. controls (72.29,66.8) and (73.42,65.67) .. (74.81,65.67) -- (84.94,65.67) .. controls (86.34,65.67) and (87.46,66.8) .. (87.46,68.19) -- (87.46,75.75) .. controls (87.46,77.14) and (86.34,78.27) .. (84.94,78.27) -- (74.81,78.27) .. controls (73.42,78.27) and (72.29,77.14) .. (72.29,75.75) -- cycle ;
%Rounded Rect [id:dp5365074626355855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.29,16.19) .. controls (74.29,14.8) and (75.42,13.67) .. (76.81,13.67) -- (86.94,13.67) .. controls (88.34,13.67) and (89.46,14.8) .. (89.46,16.19) -- (89.46,23.75) .. controls (89.46,25.14) and (88.34,26.27) .. (86.94,26.27) -- (76.81,26.27) .. controls (75.42,26.27) and (74.29,25.14) .. (74.29,23.75) -- cycle ;
%Rounded Rect [id:dp418932944581788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.49,17.04) .. controls (51.49,16.66) and (51.8,16.34) .. (52.19,16.34) -- (56.29,16.34) .. controls (56.67,16.34) and (56.98,16.66) .. (56.98,17.04) -- (56.98,21.61) .. controls (56.98,21.99) and (56.67,22.31) .. (56.29,22.31) -- (52.19,22.31) .. controls (51.8,22.31) and (51.49,21.99) .. (51.49,21.61) -- cycle ;
%Rounded Rect [id:dp40286427981812656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (51.02,70.02) .. controls (51.02,69.63) and (51.33,69.32) .. (51.71,69.32) -- (55.81,69.32) .. controls (56.2,69.32) and (56.51,69.63) .. (56.51,70.02) -- (56.51,74.59) .. controls (56.51,74.97) and (56.2,75.28) .. (55.81,75.28) -- (51.71,75.28) .. controls (51.33,75.28) and (51.02,74.97) .. (51.02,74.59) -- cycle ;
%Curve Lines [id:da5511345825865064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (42.3,72.28) .. controls (41.99,62.54) and (38.99,59.54) .. (53.77,57.02) ;
\draw [shift={(42.3,72.28)}, rotate = 268.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da28435254133677357] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (65.34,72.28) .. controls (65.99,62.54) and (67.99,57.54) .. (53.77,57.02) ;
\draw [shift={(65.34,72.28)}, rotate = 273.81] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Rounded Rect [id:dp789721257968701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (51.03,54.74) .. controls (51.03,54.35) and (51.34,54.04) .. (51.72,54.04) -- (55.82,54.04) .. controls (56.21,54.04) and (56.52,54.35) .. (56.52,54.74) -- (56.52,59.31) .. controls (56.52,59.69) and (56.21,60) .. (55.82,60) -- (51.72,60) .. controls (51.34,60) and (51.03,59.69) .. (51.03,59.31) -- cycle ;
% Text Node
\draw (21.81,68.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (75.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (46.37,2.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (73.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (20.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (46.11,40.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (45.3,74.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,103);\path (129.50299072265625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp4855554799522195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (99.77,2.64) -- (125.09,2.64) -- (125.09,100.45) -- (99.77,100.45) -- cycle ;
%Shape: Rectangle [id:dp16627137079411858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (3.42,2.86) -- (26.73,2.86) -- (26.73,100.64) -- (3.42,100.64) -- cycle ;
%Curve Lines [id:da9325072431920456] 
\draw [line width=1.5]    (64.39,53.13) .. controls (64.86,56.41) and (60.73,76.68) .. (62.25,81.87) ;
%Curve Lines [id:da03498122695041017] 
\draw [line width=1.5]    (61.69,82.27) .. controls (60.45,87.14) and (60.13,89.36) .. (58.3,92.41) ;
\draw [shift={(56.02,95.64)}, rotate = 305.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Curve Lines [id:da18373963668580262] 
\draw [line width=1.5]    (67.9,37.8) .. controls (65.58,42.86) and (65.85,48.23) .. (64.39,53.13) ;
\draw [shift={(70.02,34.31)}, rotate = 121.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9814382627420333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.25,76.34) -- (27.44,76.34) ;
%Straight Lines [id:da602306163882194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (26.73,2.86) -- (26.73,100.44) ;
%Straight Lines [id:da5654441052173835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (99.77,2.64) -- (99.77,100.21) ;
%Straight Lines [id:da05944788725118255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.04,21.12) -- (27.43,21.12) ;
%Straight Lines [id:da12144810002153195] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (99.35,21.12) -- (61.98,21.12) ;
%Straight Lines [id:da18718937029813798] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (99.43,76.16) -- (62.21,76.34) ;
%Curve Lines [id:da16428491363261943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (44.85,76.34) .. controls (41.36,70.64) and (38.02,50.64) .. (62.25,55.7) ;
\draw [shift={(44.85,76.34)}, rotate = 238.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da2952993218274089] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (82.82,76.25) .. controls (87.36,62.64) and (90.02,49.98) .. (61.21,55.7) ;
\draw [shift={(82.82,76.25)}, rotate = 288.45] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Rounded Rect [id:dp7311414511987351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.41,71.04) .. controls (52.41,69.17) and (53.94,67.64) .. (55.81,67.64) -- (70.62,67.64) .. controls (72.5,67.64) and (74.02,69.17) .. (74.02,71.04) -- (74.02,81.24) .. controls (74.02,83.12) and (72.5,84.64) .. (70.62,84.64) -- (55.81,84.64) .. controls (53.94,84.64) and (52.41,83.12) .. (52.41,81.24) -- cycle ;
%Rounded Rect [id:dp3985464609088103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.08,48.24) .. controls (54.08,46.44) and (55.54,44.98) .. (57.34,44.98) -- (71.43,44.98) .. controls (73.23,44.98) and (74.69,46.44) .. (74.69,48.24) -- (74.69,58.03) .. controls (74.69,59.83) and (73.23,61.29) .. (71.43,61.29) -- (57.34,61.29) .. controls (55.54,61.29) and (54.08,59.83) .. (54.08,58.03) -- cycle ;
%Rounded Rect [id:dp7101381105341726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.81,71.86) .. controls (91.81,70.47) and (92.94,69.34) .. (94.33,69.34) -- (104.47,69.34) .. controls (105.86,69.34) and (106.99,70.47) .. (106.99,71.86) -- (106.99,79.42) .. controls (106.99,80.81) and (105.86,81.94) .. (104.47,81.94) -- (94.33,81.94) .. controls (92.94,81.94) and (91.81,80.81) .. (91.81,79.42) -- cycle ;
%Rounded Rect [id:dp1782528691131413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.15,17.52) .. controls (93.15,16.13) and (94.27,15) .. (95.67,15) -- (105.8,15) .. controls (107.19,15) and (108.32,16.13) .. (108.32,17.52) -- (108.32,25.08) .. controls (108.32,26.48) and (107.19,27.6) .. (105.8,27.6) -- (95.67,27.6) .. controls (94.27,27.6) and (93.15,26.48) .. (93.15,25.08) -- cycle ;
%Rounded Rect [id:dp46496926030551333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,16.86) .. controls (19.29,15.47) and (20.42,14.34) .. (21.81,14.34) -- (31.94,14.34) .. controls (33.34,14.34) and (34.46,15.47) .. (34.46,16.86) -- (34.46,24.42) .. controls (34.46,25.81) and (33.34,26.94) .. (31.94,26.94) -- (21.81,26.94) .. controls (20.42,26.94) and (19.29,25.81) .. (19.29,24.42) -- cycle ;
%Rounded Rect [id:dp3697002429368319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.96,72.86) .. controls (18.96,71.47) and (20.08,70.34) .. (21.48,70.34) -- (31.61,70.34) .. controls (33,70.34) and (34.13,71.47) .. (34.13,72.86) -- (34.13,80.42) .. controls (34.13,81.81) and (33,82.94) .. (31.61,82.94) -- (21.48,82.94) .. controls (20.08,82.94) and (18.96,81.81) .. (18.96,80.42) -- cycle ;
%Rounded Rect [id:dp053529324416530244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (58.23,19.04) .. controls (58.23,18.66) and (58.54,18.35) .. (58.93,18.35) -- (63.03,18.35) .. controls (63.41,18.35) and (63.72,18.66) .. (63.72,19.04) -- (63.72,23.61) .. controls (63.72,24) and (63.41,24.31) .. (63.03,24.31) -- (58.93,24.31) .. controls (58.54,24.31) and (58.23,24) .. (58.23,23.61) -- cycle ;
% Text Node
\draw (93.33,71.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (94.67,16.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (52.37,4.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (50.99,69.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M^{\prime }}$};
% Text Node
\draw (53.99,46.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
% Text Node
\draw (20.81,16.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (20.48,72.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__DW-measuring_operator_7.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,94);\path (107.163818359375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp645195671219283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (81.28,3.08) -- (103.59,3.08) -- (103.59,93.04) -- (81.28,93.04) -- cycle ;
%Shape: Rectangle [id:dp6904004226419107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (4.25,2.04) -- (26.97,2.04) -- (26.97,92.71) -- (4.25,92.71) -- cycle ;
%Straight Lines [id:da31545368085066827] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.71,72.28) -- (26.9,72.28) ;
%Straight Lines [id:da14199766709863693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (26.97,2.04) -- (26.97,92.52) ;
%Straight Lines [id:da2790102008537696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (81.28,3.12) -- (81.28,93.04) ;
%Straight Lines [id:da19292286892521382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.49,19.61) -- (26.68,19.61) ;
%Straight Lines [id:da17636553717627712] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.19,19.61) -- (54.49,19.61) ;
%Straight Lines [id:da648918672260923] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.52,72.28) -- (54.16,72.28) ;
%Rounded Rect [id:dp895256923043066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,69.19) .. controls (20.29,67.8) and (21.42,66.67) .. (22.81,66.67) -- (32.94,66.67) .. controls (34.34,66.67) and (35.46,67.8) .. (35.46,69.19) -- (35.46,76.75) .. controls (35.46,78.14) and (34.34,79.27) .. (32.94,79.27) -- (22.81,79.27) .. controls (21.42,79.27) and (20.29,78.14) .. (20.29,76.75) -- cycle ;
%Rounded Rect [id:dp8565352672990436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,16.19) .. controls (19.29,14.8) and (20.42,13.67) .. (21.81,13.67) -- (31.94,13.67) .. controls (33.34,13.67) and (34.46,14.8) .. (34.46,16.19) -- (34.46,23.75) .. controls (34.46,25.14) and (33.34,26.27) .. (31.94,26.27) -- (21.81,26.27) .. controls (20.42,26.27) and (19.29,25.14) .. (19.29,23.75) -- cycle ;
%Rounded Rect [id:dp6081284102939879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.29,68.19) .. controls (72.29,66.8) and (73.42,65.67) .. (74.81,65.67) -- (84.94,65.67) .. controls (86.34,65.67) and (87.46,66.8) .. (87.46,68.19) -- (87.46,75.75) .. controls (87.46,77.14) and (86.34,78.27) .. (84.94,78.27) -- (74.81,78.27) .. controls (73.42,78.27) and (72.29,77.14) .. (72.29,75.75) -- cycle ;
%Rounded Rect [id:dp49634858769191226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.29,16.19) .. controls (74.29,14.8) and (75.42,13.67) .. (76.81,13.67) -- (86.94,13.67) .. controls (88.34,13.67) and (89.46,14.8) .. (89.46,16.19) -- (89.46,23.75) .. controls (89.46,25.14) and (88.34,26.27) .. (86.94,26.27) -- (76.81,26.27) .. controls (75.42,26.27) and (74.29,25.14) .. (74.29,23.75) -- cycle ;
%Rounded Rect [id:dp5392363864882603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.49,17.04) .. controls (51.49,16.66) and (51.8,16.34) .. (52.19,16.34) -- (56.29,16.34) .. controls (56.67,16.34) and (56.98,16.66) .. (56.98,17.04) -- (56.98,21.61) .. controls (56.98,21.99) and (56.67,22.31) .. (56.29,22.31) -- (52.19,22.31) .. controls (51.8,22.31) and (51.49,21.99) .. (51.49,21.61) -- cycle ;
%Rounded Rect [id:dp23702964638929624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (51.02,70.02) .. controls (51.02,69.63) and (51.33,69.32) .. (51.71,69.32) -- (55.81,69.32) .. controls (56.2,69.32) and (56.51,69.63) .. (56.51,70.02) -- (56.51,74.59) .. controls (56.51,74.97) and (56.2,75.28) .. (55.81,75.28) -- (51.71,75.28) .. controls (51.33,75.28) and (51.02,74.97) .. (51.02,74.59) -- cycle ;
% Text Node
\draw (21.81,68.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (75.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (45.7,56.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (46.37,2.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (73.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (48.62,38.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (20.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__P-graphical_notation_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,92);\path (85.70313262939453,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7126736504055697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.89,46.14) -- (41.89,65.89) ;
\draw [shift={(41.89,53.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9982363438962214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.89,19.78) -- (41.89,40.33) ;
\draw [shift={(41.89,16.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da479033732489353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (41.89,40.33) -- (8.29,40.33) ;
\draw [shift={(27.99,40.33)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3472697575552357] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (76.14,40.33) -- (41.89,40.33) ;
\draw [shift={(61.91,40.33)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp030787417744663648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.07,35.1) .. controls (31.07,33.09) and (32.69,31.47) .. (34.7,31.47) -- (48.84,31.47) .. controls (50.84,31.47) and (52.47,33.09) .. (52.47,35.1) -- (52.47,45.99) .. controls (52.47,47.99) and (50.84,49.62) .. (48.84,49.62) -- (34.7,49.62) .. controls (32.69,49.62) and (31.07,47.99) .. (31.07,45.99) -- cycle ;
% Text Node
\draw (9.01,27.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (65.31,25.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (36.53,5.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{2}$};
% Text Node
\draw (36.69,66.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{1}$};
% Text Node
\draw (31.7,34.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
\end{tikzpicture}


==> images/DW_excitations/fig__P-graphical_notation_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,94);\path (103.18098144531251,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5655199297381241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (40.76,50.4) -- (10.98,50.15) ;
\draw [shift={(28.77,50.3)}, rotate = 180.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8097888440768088] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (90.66,50.4) -- (61.55,50.4) ;
\draw [shift={(79.01,50.4)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6175075478957848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (61.55,50.4) -- (40.76,50.4) ;
\draw [shift={(54.05,50.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2519335826586615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (61.55,50.4) -- (61.55,73.96) ;
\draw [shift={(61.55,59.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24719320290412305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (40.76,29.84) -- (40.76,50.4) ;
\draw [shift={(40.76,26.84)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (17.21,39.0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (76.31,37.0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (62.55,68.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{1}$};
% Text Node
\draw (37.13,13.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{2}$};
% Text Node
\draw (46.0,39.0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
\end{tikzpicture}


==> images/DW_excitations/fig__creation_operators_at_the_domain_wall_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,153);\path (126.27442626953126,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp3696683256723021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.9,8) -- (27.89,8) -- (27.89,145.02) -- (5.9,145.02) -- cycle ;
%Shape: Rectangle [id:dp6049284748047534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (97.36,8.51) -- (119.55,8.51) -- (119.55,145.31) -- (97.36,145.31) -- cycle ;
%Straight Lines [id:da6437263952796013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.54,77.51) -- (27.69,77.3) ;
%Straight Lines [id:da9847942064092208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27.86,8) -- (27.86,144.91) ;
%Straight Lines [id:da6948705805463955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (97.36,8.51) -- (97.36,145.41) ;
%Straight Lines [id:da08978824085359816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.54,25.6) -- (28.08,25.6) ;
%Straight Lines [id:da6643505157224392] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (97.24,25.6) -- (62.58,25.6) ;
%Straight Lines [id:da8424977563609852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (28.25,49.52) -- (6.2,49.52) ;
%Straight Lines [id:da21831408625506787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (28.25,107.36) -- (5.65,107.36) ;
%Straight Lines [id:da37512332213899957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (119.47,49.39) -- (97.42,49.39) ;
%Straight Lines [id:da8983034724886287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (119.05,107.03) -- (97.51,107.03) ;
%Straight Lines [id:da9538551755213316] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (97.74,77.3) -- (62.58,77.51) ;
%Straight Lines [id:da5774771303616477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.19,127.3) -- (28.29,127.3) ;
%Straight Lines [id:da0770316309442518] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (96.9,127.3) -- (62.24,127.3) ;
%Rounded Rect [id:dp20113309467651153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (59.79,23.32) .. controls (59.79,22.93) and (60.1,22.62) .. (60.48,22.62) -- (64.59,22.62) .. controls (64.97,22.62) and (65.28,22.93) .. (65.28,23.32) -- (65.28,27.89) .. controls (65.28,28.27) and (64.97,28.58) .. (64.59,28.58) -- (60.48,28.58) .. controls (60.1,28.58) and (59.79,28.27) .. (59.79,27.89) -- cycle ;
%Rounded Rect [id:dp8748384946510093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (59.79,75.22) .. controls (59.79,74.84) and (60.1,74.53) .. (60.48,74.53) -- (64.59,74.53) .. controls (64.97,74.53) and (65.28,74.84) .. (65.28,75.22) -- (65.28,79.79) .. controls (65.28,80.18) and (64.97,80.49) .. (64.59,80.49) -- (60.48,80.49) .. controls (60.1,80.49) and (59.79,80.18) .. (59.79,79.79) -- cycle ;
%Rounded Rect [id:dp5234520199301353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (59.5,125.01) .. controls (59.5,124.63) and (59.81,124.32) .. (60.19,124.32) -- (64.29,124.32) .. controls (64.68,124.32) and (64.99,124.63) .. (64.99,125.01) -- (64.99,129.58) .. controls (64.99,129.97) and (64.68,130.28) .. (64.29,130.28) -- (60.19,130.28) .. controls (59.81,130.28) and (59.5,129.97) .. (59.5,129.58) -- cycle ;
%Rounded Rect [id:dp9304565825633626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,21.52) .. controls (20.29,20.13) and (21.42,19) .. (22.81,19) -- (32.94,19) .. controls (34.34,19) and (35.46,20.13) .. (35.46,21.52) -- (35.46,29.08) .. controls (35.46,30.47) and (34.34,31.6) .. (32.94,31.6) -- (22.81,31.6) .. controls (21.42,31.6) and (20.29,30.47) .. (20.29,29.08) -- cycle ;
%Rounded Rect [id:dp3553966248778162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.62,73.52) .. controls (20.62,72.13) and (21.75,71) .. (23.14,71) -- (33.28,71) .. controls (34.67,71) and (35.8,72.13) .. (35.8,73.52) -- (35.8,81.08) .. controls (35.8,82.47) and (34.67,83.6) .. (33.28,83.6) -- (23.14,83.6) .. controls (21.75,83.6) and (20.62,82.47) .. (20.62,81.08) -- cycle ;
%Rounded Rect [id:dp8570058089330375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,123.85) .. controls (20.29,122.46) and (21.42,121.33) .. (22.81,121.33) -- (32.94,121.33) .. controls (34.34,121.33) and (35.46,122.46) .. (35.46,123.85) -- (35.46,131.41) .. controls (35.46,132.81) and (34.34,133.93) .. (32.94,133.93) -- (22.81,133.93) .. controls (21.42,133.93) and (20.29,132.81) .. (20.29,131.41) -- cycle ;
%Rounded Rect [id:dp30545444846527503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.75,22.19) .. controls (88.75,20.8) and (89.88,19.67) .. (91.27,19.67) -- (101.41,19.67) .. controls (102.8,19.67) and (103.93,20.8) .. (103.93,22.19) -- (103.93,29.75) .. controls (103.93,31.14) and (102.8,32.27) .. (101.41,32.27) -- (91.27,32.27) .. controls (89.88,32.27) and (88.75,31.14) .. (88.75,29.75) -- cycle ;
%Rounded Rect [id:dp03806661230012787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.75,72.86) .. controls (89.75,71.47) and (90.88,70.34) .. (92.27,70.34) -- (102.41,70.34) .. controls (103.8,70.34) and (104.93,71.47) .. (104.93,72.86) -- (104.93,80.42) .. controls (104.93,81.81) and (103.8,82.94) .. (102.41,82.94) -- (92.27,82.94) .. controls (90.88,82.94) and (89.75,81.81) .. (89.75,80.42) -- cycle ;
%Rounded Rect [id:dp44732597272640895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.75,123.19) .. controls (89.75,121.8) and (90.88,120.67) .. (92.27,120.67) -- (102.41,120.67) .. controls (103.8,120.67) and (104.93,121.8) .. (104.93,123.19) -- (104.93,130.75) .. controls (104.93,132.14) and (103.8,133.27) .. (102.41,133.27) -- (92.27,133.27) .. controls (90.88,133.27) and (89.75,132.14) .. (89.75,130.75) -- cycle ;
% Text Node
\draw (51.12,58.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M_{0}$};
% Text Node
\draw (21.81,19.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (22.14,71.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (21.81,122.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (90.27,21.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (91.27,72.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (91.27,122.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (52.27,81.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {gp1};
% Text Node
\draw (55.48,38.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (55.48,103.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
\end{tikzpicture}


==> images/DW_excitations/fig__creation_operators_at_the_domain_wall_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,153);\path (126.27442626953126,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp05736796070491157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.9,8) -- (27.89,8) -- (27.89,145.02) -- (5.9,145.02) -- cycle ;
%Shape: Rectangle [id:dp7127390632076398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (97.36,8.51) -- (119.55,8.51) -- (119.55,145.31) -- (97.36,145.31) -- cycle ;
%Straight Lines [id:da573463578751028] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.54,77.51) -- (27.69,77.3) ;
%Straight Lines [id:da4971703719312448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27.86,8) -- (27.86,144.91) ;
%Straight Lines [id:da06099031962632728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (97.36,8.51) -- (97.36,145.41) ;
%Straight Lines [id:da5930999401295822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.54,25.6) -- (28.08,25.6) ;
%Straight Lines [id:da17411240416282237] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (97.24,25.6) -- (62.58,25.6) ;
%Straight Lines [id:da10409291176310576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (28.25,49.52) -- (6.2,49.52) ;
%Straight Lines [id:da5122615942181905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (28.25,107.36) -- (5.65,107.36) ;
%Straight Lines [id:da526515617645948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (119.47,49.39) -- (97.42,49.39) ;
%Straight Lines [id:da1906919727245786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (119.05,107.03) -- (97.51,107.03) ;
%Straight Lines [id:da01268061490526562] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (97.74,77.3) -- (62.58,77.51) ;
%Straight Lines [id:da7819938640434358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (62.19,127.3) -- (28.29,127.3) ;
%Straight Lines [id:da24135648774673335] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (96.9,127.3) -- (62.24,127.3) ;
%Rounded Rect [id:dp7558671480397727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (59.79,23.32) .. controls (59.79,22.93) and (60.1,22.62) .. (60.48,22.62) -- (64.59,22.62) .. controls (64.97,22.62) and (65.28,22.93) .. (65.28,23.32) -- (65.28,27.89) .. controls (65.28,28.27) and (64.97,28.58) .. (64.59,28.58) -- (60.48,28.58) .. controls (60.1,28.58) and (59.79,28.27) .. (59.79,27.89) -- cycle ;
%Rounded Rect [id:dp019200679211510696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (59.79,75.22) .. controls (59.79,74.84) and (60.1,74.53) .. (60.48,74.53) -- (64.59,74.53) .. controls (64.97,74.53) and (65.28,74.84) .. (65.28,75.22) -- (65.28,79.79) .. controls (65.28,80.18) and (64.97,80.49) .. (64.59,80.49) -- (60.48,80.49) .. controls (60.1,80.49) and (59.79,80.18) .. (59.79,79.79) -- cycle ;
%Rounded Rect [id:dp7766891735367321] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (59.5,125.01) .. controls (59.5,124.63) and (59.81,124.32) .. (60.19,124.32) -- (64.29,124.32) .. controls (64.68,124.32) and (64.99,124.63) .. (64.99,125.01) -- (64.99,129.58) .. controls (64.99,129.97) and (64.68,130.28) .. (64.29,130.28) -- (60.19,130.28) .. controls (59.81,130.28) and (59.5,129.97) .. (59.5,129.58) -- cycle ;
%Rounded Rect [id:dp4867640441673262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,21.52) .. controls (20.29,20.13) and (21.42,19) .. (22.81,19) -- (32.94,19) .. controls (34.34,19) and (35.46,20.13) .. (35.46,21.52) -- (35.46,29.08) .. controls (35.46,30.47) and (34.34,31.6) .. (32.94,31.6) -- (22.81,31.6) .. controls (21.42,31.6) and (20.29,30.47) .. (20.29,29.08) -- cycle ;
%Rounded Rect [id:dp693212437487841] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.62,73.52) .. controls (20.62,72.13) and (21.75,71) .. (23.14,71) -- (33.28,71) .. controls (34.67,71) and (35.8,72.13) .. (35.8,73.52) -- (35.8,81.08) .. controls (35.8,82.47) and (34.67,83.6) .. (33.28,83.6) -- (23.14,83.6) .. controls (21.75,83.6) and (20.62,82.47) .. (20.62,81.08) -- cycle ;
%Rounded Rect [id:dp6805464631876927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,123.85) .. controls (20.29,122.46) and (21.42,121.33) .. (22.81,121.33) -- (32.94,121.33) .. controls (34.34,121.33) and (35.46,122.46) .. (35.46,123.85) -- (35.46,131.41) .. controls (35.46,132.81) and (34.34,133.93) .. (32.94,133.93) -- (22.81,133.93) .. controls (21.42,133.93) and (20.29,132.81) .. (20.29,131.41) -- cycle ;
%Rounded Rect [id:dp3037027790241993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.75,22.19) .. controls (88.75,20.8) and (89.88,19.67) .. (91.27,19.67) -- (101.41,19.67) .. controls (102.8,19.67) and (103.93,20.8) .. (103.93,22.19) -- (103.93,29.75) .. controls (103.93,31.14) and (102.8,32.27) .. (101.41,32.27) -- (91.27,32.27) .. controls (89.88,32.27) and (88.75,31.14) .. (88.75,29.75) -- cycle ;
%Rounded Rect [id:dp37136870080119566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.75,72.86) .. controls (89.75,71.47) and (90.88,70.34) .. (92.27,70.34) -- (102.41,70.34) .. controls (103.8,70.34) and (104.93,71.47) .. (104.93,72.86) -- (104.93,80.42) .. controls (104.93,81.81) and (103.8,82.94) .. (102.41,82.94) -- (92.27,82.94) .. controls (90.88,82.94) and (89.75,81.81) .. (89.75,80.42) -- cycle ;
%Rounded Rect [id:dp19870027657902467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.75,123.19) .. controls (89.75,121.8) and (90.88,120.67) .. (92.27,120.67) -- (102.41,120.67) .. controls (103.8,120.67) and (104.93,121.8) .. (104.93,123.19) -- (104.93,130.75) .. controls (104.93,132.14) and (103.8,133.27) .. (102.41,133.27) -- (92.27,133.27) .. controls (90.88,133.27) and (89.75,132.14) .. (89.75,130.75) -- cycle ;
% Text Node
\draw (52.12,58.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M$};
% Text Node
\draw (21.81,19.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (22.14,71.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (21.81,122.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (90.27,21.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (91.27,72.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (91.27,122.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (55.48,37.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (55.48,101.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (51.11,80.9) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {gp1};
\end{tikzpicture}


==> images/DW_excitations/fig__inner_dof_of_box.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,54);\path (87.5999984741211,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da09382558573845534] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (42.11,27.8) -- (8.18,27.55) ;
\draw [shift={(28.04,27.7)}, rotate = 180.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2057679684661069] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (76.39,27.55) -- (42.11,27.8) ;
\draw [shift={(62.15,27.65)}, rotate = 179.59] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp33941715690500773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (39.36,25.51) .. controls (39.36,25.13) and (39.68,24.82) .. (40.06,24.82) -- (44.16,24.82) .. controls (44.54,24.82) and (44.85,25.13) .. (44.85,25.51) -- (44.85,30.09) .. controls (44.85,30.47) and (44.54,30.78) .. (44.16,30.78) -- (40.06,30.78) .. controls (39.68,30.78) and (39.36,30.47) .. (39.36,30.09) -- cycle ;
% Text Node
\draw (10.4,15.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (64.4,13.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (34,9.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
\end{tikzpicture}


==> images/DW_excitations/fig__interdomain_ribbon_psipsi-11_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,128);\path (151.6809844970703,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp4425598305261744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.76,3.19) -- (41.65,3.19) -- (41.65,124.1) -- (5.76,124.1) -- cycle ;
%Shape: Rectangle [id:dp660733177254136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (110.77,3.19) -- (145.76,3.19) -- (145.76,124.1) -- (110.77,124.1) -- cycle ;
%Shape: Rectangle [id:dp517636700034787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (41.65,3.27) -- (110.77,3.27) -- (110.77,123.5) -- (41.65,123.5) -- cycle ;
%Straight Lines [id:da7280141822869577] 
\draw    (110.77,3.19) -- (110.77,123.5) ;
%Straight Lines [id:da6921956017309994] 
\draw    (41.65,3.19) -- (41.65,123.5) ;
%Straight Lines [id:da8790854115052331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,100.4) -- (72.16,100.4) ;
%Straight Lines [id:da7871639252330016] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (76.37,100.4) -- (110.19,100.4) ;
%Straight Lines [id:da7291060174730695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,25.56) -- (72.15,25.56) ;
%Straight Lines [id:da8825770108188247] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (80.57,25.56) -- (110.19,25.56) ;
%Straight Lines [id:da29799617413567403] 
\draw    (110.77,61.06) -- (145.25,61.06) ;
%Straight Lines [id:da9974002032179454] 
\draw    (5.62,63.12) -- (41.65,63.12) ;
%Shape: Rectangle [id:dp9033863937236899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,21.22) -- (80.57,21.22) -- (80.57,29.68) -- (72.15,29.68) -- cycle ;
%Shape: Rectangle [id:dp7438054860027665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.16,96.07) -- (80.58,96.07) -- (80.58,104.52) -- (72.16,104.52) -- cycle ;
% Text Node
\draw (48.21,12.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (89.99,8.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (48.89,103.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (92.62,101.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (42.81,35.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (42.65,71.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (18.6,66.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (97.21,35.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (96.77,71.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (126.51,64.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (68.35,32.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (22.68,34.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{1}$};
% Text Node
\draw (112.19,35.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{2}$};
% Text Node
\draw (70.68,55.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
\end{tikzpicture}


==> images/DW_excitations/fig__interdomain_ribbon_psipsi-11_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,130);\path (154.8528594970703,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp3172943481040831] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.96,2.89) -- (42.31,2.89) -- (42.31,127.19) -- (2.96,127.19) -- cycle ;
%Shape: Rectangle [id:dp7266233550998753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (113.43,2.19) -- (150.96,2.19) -- (150.96,126.49) -- (113.43,126.49) -- cycle ;
%Shape: Rectangle [id:dp5652704814204583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (42.31,2.89) -- (113.43,2.89) -- (113.43,126.49) -- (42.31,126.49) -- cycle ;
%Straight Lines [id:da9536254250391691] 
\draw    (113.43,2.81) -- (113.43,126.49) ;
%Straight Lines [id:da6275696476169421] 
\draw    (42.31,2.81) -- (42.31,126.49) ;
%Straight Lines [id:da10313228468003466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (43,105.9) -- (74.19,105.9) ;
%Straight Lines [id:da23426741418036157] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (82.62,105.9) -- (112.84,105.9) ;
%Straight Lines [id:da6799395752869248] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (43,26.03) -- (73.19,26.03) ;
%Straight Lines [id:da3895523503043645] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (81.62,26.03) -- (112.84,26.03) ;
%Straight Lines [id:da6410885349454312] 
\draw    (113.43,84.65) -- (151.15,84.65) ;
%Straight Lines [id:da9185744731221532] 
\draw    (3.03,84.65) -- (42.06,84.65) ;
%Straight Lines [id:da31016504781848053] 
\draw    (77.41,54.55) -- (113.24,54.55) ;
%Straight Lines [id:da7034503297550734] 
\draw    (51.63,54.76) -- (73.19,54.76) ;
%Straight Lines [id:da18538413384249064] 
\draw    (124.43,54.62) -- (135.42,54.62) ;
%Straight Lines [id:da5964186209288171] 
\draw    (19.3,54.14) -- (30.08,54.14) ;
%Rounded Rect [id:dp33965663878430563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.28,48.39) .. controls (28.28,46.07) and (30.16,44.19) .. (32.48,44.19) -- (47.1,44.19) .. controls (49.42,44.19) and (51.3,46.07) .. (51.3,48.39) -- (51.3,60.99) .. controls (51.3,63.31) and (49.42,65.19) .. (47.1,65.19) -- (32.48,65.19) .. controls (30.16,65.19) and (28.28,63.31) .. (28.28,60.99) -- cycle ;
%Shape: Rectangle [id:dp7920145854308609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.19,21.64) -- (81.62,21.64) -- (81.62,30.12) -- (73.19,30.12) -- cycle ;
%Rounded Rect [id:dp058831837379231366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.96,48.25) .. controls (102.96,45.93) and (104.84,44.05) .. (107.16,44.05) -- (120.55,44.05) .. controls (122.87,44.05) and (124.75,45.93) .. (124.75,48.25) -- (124.75,60.85) .. controls (124.75,63.17) and (122.87,65.05) .. (120.55,65.05) -- (107.16,65.05) .. controls (104.84,65.05) and (102.96,63.17) .. (102.96,60.85) -- cycle ;
%Shape: Rectangle [id:dp8549084755464995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.19,49.64) -- (80.62,49.64) -- (80.62,58.12) -- (72.19,58.12) -- cycle ;
%Shape: Rectangle [id:dp4492024797702905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.19,101.64) -- (82.62,101.64) -- (82.62,110.12) -- (74.19,110.12) -- cycle ;
% Text Node
\draw (48.86,12.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (92.64,8.47) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (49.55,109.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (95.27,106.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (54.94,41.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (85.7,41.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (7.36,47.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (135.79,48.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (27.48,45.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z^{\psi \overline{\psi }}$};
% Text Node
\draw (104.4,45.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z^{1\overline{1}}$};
% Text Node
\draw (4.12,70.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (138.03,67.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (67.95,60.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (27.65,90.11) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (113.77,89.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (28,22.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (28.81,68.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (114.21,24.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (113.21,67.42) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__measuring_operator_A1-A2-bimodule_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (107.16524251302081,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp7250639814266935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (79.28,3.11) -- (102.18,3.11) -- (102.18,96.04) -- (79.28,96.04) -- cycle ;
%Shape: Rectangle [id:dp14813706213183098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (3.51,2.04) -- (25.97,2.04) -- (25.97,95.69) -- (3.51,95.69) -- cycle ;
%Straight Lines [id:da12753352375832483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.93,76.28) -- (25.86,76.28) ;
%Straight Lines [id:da8959646076394521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25.97,2.04) -- (25.97,95.51) ;
%Straight Lines [id:da5322617654342912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.28,3.15) -- (79.28,96.04) ;
%Straight Lines [id:da41015255724839483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.74,23.61) -- (25.68,23.61) ;
%Straight Lines [id:da6640118701640336] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.56,23.61) -- (52.74,23.61) ;
%Straight Lines [id:da7335597848461841] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.84,76.28) -- (53.32,76.28) ;
%Rounded Rect [id:dp7858823300327848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,73.19) .. controls (19.29,71.8) and (20.42,70.67) .. (21.81,70.67) -- (31.94,70.67) .. controls (33.34,70.67) and (34.46,71.8) .. (34.46,73.19) -- (34.46,80.75) .. controls (34.46,82.14) and (33.34,83.27) .. (31.94,83.27) -- (21.81,83.27) .. controls (20.42,83.27) and (19.29,82.14) .. (19.29,80.75) -- cycle ;
%Rounded Rect [id:dp14744681276488092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,20.19) .. controls (18.29,18.8) and (19.42,17.67) .. (20.81,17.67) -- (30.94,17.67) .. controls (32.34,17.67) and (33.46,18.8) .. (33.46,20.19) -- (33.46,27.75) .. controls (33.46,29.14) and (32.34,30.27) .. (30.94,30.27) -- (20.81,30.27) .. controls (19.42,30.27) and (18.29,29.14) .. (18.29,27.75) -- cycle ;
%Rounded Rect [id:dp621201071403064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.29,72.19) .. controls (70.29,70.8) and (71.42,69.67) .. (72.81,69.67) -- (82.94,69.67) .. controls (84.34,69.67) and (85.46,70.8) .. (85.46,72.19) -- (85.46,79.75) .. controls (85.46,81.14) and (84.34,82.27) .. (82.94,82.27) -- (72.81,82.27) .. controls (71.42,82.27) and (70.29,81.14) .. (70.29,79.75) -- cycle ;
%Rounded Rect [id:dp05072538562299389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.29,20.19) .. controls (72.29,18.8) and (73.42,17.67) .. (74.81,17.67) -- (84.94,17.67) .. controls (86.34,17.67) and (87.46,18.8) .. (87.46,20.19) -- (87.46,27.75) .. controls (87.46,29.14) and (86.34,30.27) .. (84.94,30.27) -- (74.81,30.27) .. controls (73.42,30.27) and (72.29,29.14) .. (72.29,27.75) -- cycle ;
%Rounded Rect [id:dp12535212157089215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (50.49,21.04) .. controls (50.49,20.66) and (50.8,20.34) .. (51.19,20.34) -- (55.29,20.34) .. controls (55.67,20.34) and (55.98,20.66) .. (55.98,21.04) -- (55.98,25.61) .. controls (55.98,25.99) and (55.67,26.31) .. (55.29,26.31) -- (51.19,26.31) .. controls (50.8,26.31) and (50.49,25.99) .. (50.49,25.61) -- cycle ;
%Rounded Rect [id:dp3331564397956792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (50.02,74.02) .. controls (50.02,73.63) and (50.33,73.32) .. (50.71,73.32) -- (54.81,73.32) .. controls (55.2,73.32) and (55.51,73.63) .. (55.51,74.02) -- (55.51,78.59) .. controls (55.51,78.97) and (55.2,79.28) .. (54.81,79.28) -- (50.71,79.28) .. controls (50.33,79.28) and (50.02,78.97) .. (50.02,78.59) -- cycle ;
% Text Node
\draw (20.81,72.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (73.81,19.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (44.7,59.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (44.37,6.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (71.81,71.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.62,40.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_1$};
% Text Node
\draw (19.81,19.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__measuring_operator_A1-A2-bimodule_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (111.16950480143228,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp7773538799264779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (86.28,2.1) -- (107.53,2.1) -- (107.53,94.04) -- (86.28,94.04) -- cycle ;
%Shape: Rectangle [id:dp32413628808286643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.87,1.04) -- (24.97,1.04) -- (24.97,93.7) -- (2.87,93.7) -- cycle ;
%Straight Lines [id:da01811356160292177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.78,71.28) -- (24.86,71.28) ;
%Straight Lines [id:da5978570949892874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (24.97,1.04) -- (24.97,93.51) ;
%Straight Lines [id:da35279700532299607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.28,2.14) -- (86.28,94.04) ;
%Straight Lines [id:da14863990494800117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.59,18.61) -- (24.68,18.61) ;
%Straight Lines [id:da8876009729652548] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.19,18.61) -- (55.49,18.61) ;
%Straight Lines [id:da7261348352022357] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (85.52,71.28) -- (55.16,71.28) ;
%Rounded Rect [id:dp3878392388469716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.29,68.19) .. controls (18.29,66.8) and (19.42,65.67) .. (20.81,65.67) -- (30.94,65.67) .. controls (32.34,65.67) and (33.46,66.8) .. (33.46,68.19) -- (33.46,75.75) .. controls (33.46,77.14) and (32.34,78.27) .. (30.94,78.27) -- (20.81,78.27) .. controls (19.42,78.27) and (18.29,77.14) .. (18.29,75.75) -- cycle ;
%Rounded Rect [id:dp12321804149597915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.29,15.19) .. controls (17.29,13.8) and (18.42,12.67) .. (19.81,12.67) -- (29.94,12.67) .. controls (31.34,12.67) and (32.46,13.8) .. (32.46,15.19) -- (32.46,22.75) .. controls (32.46,24.14) and (31.34,25.27) .. (29.94,25.27) -- (19.81,25.27) .. controls (18.42,25.27) and (17.29,24.14) .. (17.29,22.75) -- cycle ;
%Rounded Rect [id:dp015746075670013182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.29,67.19) .. controls (77.29,65.8) and (78.42,64.67) .. (79.81,64.67) -- (89.94,64.67) .. controls (91.34,64.67) and (92.46,65.8) .. (92.46,67.19) -- (92.46,74.75) .. controls (92.46,76.14) and (91.34,77.27) .. (89.94,77.27) -- (79.81,77.27) .. controls (78.42,77.27) and (77.29,76.14) .. (77.29,74.75) -- cycle ;
%Rounded Rect [id:dp4600192173872162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.29,15.19) .. controls (79.29,13.8) and (80.42,12.67) .. (81.81,12.67) -- (91.94,12.67) .. controls (93.34,12.67) and (94.46,13.8) .. (94.46,15.19) -- (94.46,22.75) .. controls (94.46,24.14) and (93.34,25.27) .. (91.94,25.27) -- (81.81,25.27) .. controls (80.42,25.27) and (79.29,24.14) .. (79.29,22.75) -- cycle ;
%Rounded Rect [id:dp997396028500199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.49,16.04) .. controls (52.49,15.66) and (52.8,15.34) .. (53.19,15.34) -- (57.29,15.34) .. controls (57.67,15.34) and (57.98,15.66) .. (57.98,16.04) -- (57.98,20.61) .. controls (57.98,20.99) and (57.67,21.31) .. (57.29,21.31) -- (53.19,21.31) .. controls (52.8,21.31) and (52.49,20.99) .. (52.49,20.61) -- cycle ;
%Rounded Rect [id:dp006413387197572451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,69.02) .. controls (52.02,68.63) and (52.33,68.32) .. (52.71,68.32) -- (56.81,68.32) .. controls (57.2,68.32) and (57.51,68.63) .. (57.51,69.02) -- (57.51,73.59) .. controls (57.51,73.97) and (57.2,74.28) .. (56.81,74.28) -- (52.71,74.28) .. controls (52.33,74.28) and (52.02,73.97) .. (52.02,73.59) -- cycle ;
%Curve Lines [id:da992859291545227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.29,30.86) .. controls (43.05,31.28) and (32.28,26.63) .. (32.3,43.17) .. controls (32.31,59.7) and (40.67,58.66) .. (53.97,58.33) ;
%Curve Lines [id:da9430991471058856] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (54.29,30.86) .. controls (67.41,30.89) and (76.23,28.29) .. (76.15,44.12) .. controls (76.08,59.95) and (68.53,58.33) .. (53.97,58.33) ;
%Rounded Rect [id:dp6576625875158806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.23,29.04) .. controls (52.23,28.66) and (52.54,28.35) .. (52.93,28.35) -- (57.03,28.35) .. controls (57.41,28.35) and (57.72,28.66) .. (57.72,29.04) -- (57.72,33.61) .. controls (57.72,34) and (57.41,34.31) .. (57.03,34.31) -- (52.93,34.31) .. controls (52.54,34.31) and (52.23,34) .. (52.23,33.61) -- cycle ;
%Rounded Rect [id:dp33577502368842693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (52.02,56.02) .. controls (52.02,55.63) and (52.33,55.32) .. (52.71,55.32) -- (56.81,55.32) .. controls (57.2,55.32) and (57.51,55.63) .. (57.51,56.02) -- (57.51,60.59) .. controls (57.51,60.97) and (57.2,61.28) .. (56.81,61.28) -- (52.71,61.28) .. controls (52.33,61.28) and (52.02,60.97) .. (52.02,60.59) -- cycle ;
% Text Node
\draw (19.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (80.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.37,75.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M^{\prime }$};
% Text Node
\draw (47.37,1.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (78.81,66.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (47.1,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (18.81,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig__measuring_operator_A1-A2-bimodule_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,96);\path (107.163818359375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp2426379323002521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (81.28,3.08) -- (103.59,3.08) -- (103.59,93.04) -- (81.28,93.04) -- cycle ;
%Shape: Rectangle [id:dp4452158244099147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (4.25,2.04) -- (26.97,2.04) -- (26.97,92.71) -- (4.25,92.71) -- cycle ;
%Straight Lines [id:da24677484519028758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.71,72.28) -- (26.9,72.28) ;
%Straight Lines [id:da38768722764933594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (26.97,2.04) -- (26.97,92.52) ;
%Straight Lines [id:da9594467475794344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (81.28,3.12) -- (81.28,93.04) ;
%Straight Lines [id:da7755966559870924] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.49,19.61) -- (26.68,19.61) ;
%Straight Lines [id:da8885527627642624] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.19,19.61) -- (54.49,19.61) ;
%Straight Lines [id:da10073938791115977] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (80.52,72.28) -- (54.16,72.28) ;
%Rounded Rect [id:dp08429945774150527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.29,69.19) .. controls (20.29,67.8) and (21.42,66.67) .. (22.81,66.67) -- (32.94,66.67) .. controls (34.34,66.67) and (35.46,67.8) .. (35.46,69.19) -- (35.46,76.75) .. controls (35.46,78.14) and (34.34,79.27) .. (32.94,79.27) -- (22.81,79.27) .. controls (21.42,79.27) and (20.29,78.14) .. (20.29,76.75) -- cycle ;
%Rounded Rect [id:dp8766289113201913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.29,16.19) .. controls (19.29,14.8) and (20.42,13.67) .. (21.81,13.67) -- (31.94,13.67) .. controls (33.34,13.67) and (34.46,14.8) .. (34.46,16.19) -- (34.46,23.75) .. controls (34.46,25.14) and (33.34,26.27) .. (31.94,26.27) -- (21.81,26.27) .. controls (20.42,26.27) and (19.29,25.14) .. (19.29,23.75) -- cycle ;
%Rounded Rect [id:dp2376787550742978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.29,68.19) .. controls (72.29,66.8) and (73.42,65.67) .. (74.81,65.67) -- (84.94,65.67) .. controls (86.34,65.67) and (87.46,66.8) .. (87.46,68.19) -- (87.46,75.75) .. controls (87.46,77.14) and (86.34,78.27) .. (84.94,78.27) -- (74.81,78.27) .. controls (73.42,78.27) and (72.29,77.14) .. (72.29,75.75) -- cycle ;
%Rounded Rect [id:dp7232585372508051] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.29,16.19) .. controls (74.29,14.8) and (75.42,13.67) .. (76.81,13.67) -- (86.94,13.67) .. controls (88.34,13.67) and (89.46,14.8) .. (89.46,16.19) -- (89.46,23.75) .. controls (89.46,25.14) and (88.34,26.27) .. (86.94,26.27) -- (76.81,26.27) .. controls (75.42,26.27) and (74.29,25.14) .. (74.29,23.75) -- cycle ;
%Rounded Rect [id:dp36918969603373397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.49,17.04) .. controls (51.49,16.66) and (51.8,16.34) .. (52.19,16.34) -- (56.29,16.34) .. controls (56.67,16.34) and (56.98,16.66) .. (56.98,17.04) -- (56.98,21.61) .. controls (56.98,21.99) and (56.67,22.31) .. (56.29,22.31) -- (52.19,22.31) .. controls (51.8,22.31) and (51.49,21.99) .. (51.49,21.61) -- cycle ;
%Rounded Rect [id:dp48699884823560846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (51.02,70.02) .. controls (51.02,69.63) and (51.33,69.32) .. (51.71,69.32) -- (55.81,69.32) .. controls (56.2,69.32) and (56.51,69.63) .. (56.51,70.02) -- (56.51,74.59) .. controls (56.51,74.97) and (56.2,75.28) .. (55.81,75.28) -- (51.71,75.28) .. controls (51.33,75.28) and (51.02,74.97) .. (51.02,74.59) -- cycle ;
% Text Node
\draw (21.81,68.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
% Text Node
\draw (75.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (45.7,56.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};
% Text Node
\draw (46.37,2.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (73.81,67.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{2}$};
% Text Node
\draw (48.62,38.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_1$};
% Text Node
\draw (20.81,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\rho _{1}$};
\end{tikzpicture}


==> images/DW_excitations/fig_definition_of_A1-eta-A2-bimodules_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,120);\path (106.39583740234377,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da28112522502874526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (51.89,77.16) -- (51.89,109.16) ;
\draw [shift={(51.89,90.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8063794955516472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (51.89,40.93) -- (51.89,77.16) ;
\draw [shift={(51.89,54.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da9679988405076823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (51.89,16.16) -- (51.89,40.93) ;
\draw [shift={(51.89,13.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7051688025786322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.89,40.93) -- (18.29,40.93) ;
\draw [shift={(37.99,40.93)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6169175946367513] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (85.72,40.93) -- (51.85,40.93) ;
\draw [shift={(71.69,40.93)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22252155170376642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.58,76.73) -- (17.98,76.73) ;
\draw [shift={(37.68,76.73)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2432488926510683] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (85.44,76.73) -- (51.58,76.73) ;
\draw [shift={(71.41,76.73)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp6121381840760991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.1,35.06) .. controls (41.1,33.05) and (42.73,31.43) .. (44.73,31.43) -- (58.87,31.43) .. controls (60.88,31.43) and (62.5,33.05) .. (62.5,35.06) -- (62.5,45.94) .. controls (62.5,47.95) and (60.88,49.57) .. (58.87,49.57) -- (44.73,49.57) .. controls (42.73,49.57) and (41.1,47.95) .. (41.1,45.94) -- cycle ;
%Rounded Rect [id:dp9682297179342036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.1,71.06) .. controls (41.1,69.05) and (42.73,67.43) .. (44.73,67.43) -- (58.87,67.43) .. controls (60.88,67.43) and (62.5,69.05) .. (62.5,71.06) -- (62.5,81.94) .. controls (62.5,83.95) and (60.88,85.57) .. (58.87,85.57) -- (44.73,85.57) .. controls (42.73,85.57) and (41.1,83.95) .. (41.1,81.94) -- cycle ;
% Text Node
\draw (16.21,62.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (78.72,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (54.29,7.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{3}$};
% Text Node
\draw (15.3,26.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (77.29,24.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (53.89,99.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{1}$};
% Text Node
\draw (41.74,34.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
% Text Node
\draw (41.74,70.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
\end{tikzpicture}


==> images/DW_excitations/fig_definition_of_A1-eta-A2-bimodules_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (141.59896240234372,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1531884703537223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (69.78,52.22) -- (69.78,89.02) ;
\draw [shift={(69.78,67.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7524755048338772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (69.78,24.82) -- (69.78,52.22) ;
\draw [shift={(69.78,21.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6850742441385296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (69.78,52.22) -- (40.07,52.22) ;
\draw [shift={(40.07,52.22)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(59.62,52.22)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da289349573580445] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (100.47,52.22) -- (69.78,52.22) ;
\draw [shift={(89.82,52.22)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [shift={(100.47,52.22)}, rotate = 180] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7516962462624279] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (118.07,34.62) -- (100.47,52.22) ;
\draw [shift={(111.32,41.37)}, rotate = 135] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8032056667467904] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (118.87,70.62) -- (100.47,52.22) ;
\draw [shift={(111.72,63.47)}, rotate = 225] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5395246369066056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (40.07,52.22) -- (21.27,33.42) ;
\draw [shift={(32.72,44.87)}, rotate = 225] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6568289919041033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (40.07,52.22) -- (21.66,70.62) ;
\draw [shift={(32.92,59.37)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp5532580000985639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.1,46.06) .. controls (59.1,44.05) and (60.73,42.43) .. (62.73,42.43) -- (76.87,42.43) .. controls (78.88,42.43) and (80.5,44.05) .. (80.5,46.06) -- (80.5,56.94) .. controls (80.5,58.95) and (78.88,60.57) .. (76.87,60.57) -- (62.73,60.57) .. controls (60.73,60.57) and (59.1,58.95) .. (59.1,56.94) -- cycle ;
% Text Node
\draw (72.62,14.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{3}$};
% Text Node
\draw (73.78,72.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s_{1}$};
% Text Node
\draw (6.49,63.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (121.8,64.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (5.58,25.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (120.57,25.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (59.74,45.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
\end{tikzpicture}


==> images/Review/fig__DW_pachner_move_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,72);\path (94.10677083333331,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da025817153016406413] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (65.49,37.21) .. controls (65.38,46.32) and (59.78,52.85) .. (47.44,52.14) ;
\draw [shift={(62.28,47.07)}, rotate = 140.93] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da13353710963116772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.42,37.21) .. controls (28.69,46.63) and (36.15,52.22) .. (46.24,52.03) ;
\draw [shift={(35.15,49.29)}, rotate = 221.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9406761920049211] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (87.46,37.21) -- (65.49,37.21) ;
\draw [shift={(79.38,37.21)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19702945675765982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (28.42,37.21) -- (6.45,37.21) ;
\draw [shift={(20.34,37.21)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da18987392738075082] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (47.11,21.41) .. controls (34.41,22.64) and (28.7,30.35) .. (28.42,37.21) ;
\draw [shift={(37.02,24.34)}, rotate = 143.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5023205887755633] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (47.11,21.41) .. controls (59.16,22.38) and (65.38,28.59) .. (65.49,37.21) ;
\draw [shift={(60.87,26.52)}, rotate = 213.52] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp3935112881431546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (44.37,19.13) .. controls (44.37,18.74) and (44.68,18.43) .. (45.06,18.43) -- (49.16,18.43) .. controls (49.55,18.43) and (49.86,18.74) .. (49.86,19.13) -- (49.86,23.7) .. controls (49.86,24.08) and (49.55,24.39) .. (49.16,24.39) -- (45.06,24.39) .. controls (44.68,24.39) and (44.37,24.08) .. (44.37,23.7) -- cycle ;
%Rounded Rect [id:dp9965487743796615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (44.72,49.68) .. controls (44.72,49.29) and (45.03,48.98) .. (45.41,48.98) -- (49.51,48.98) .. controls (49.9,48.98) and (50.21,49.29) .. (50.21,49.68) -- (50.21,54.25) .. controls (50.21,54.63) and (49.9,54.94) .. (49.51,54.94) -- (45.41,54.94) .. controls (45.03,54.94) and (44.72,54.63) .. (44.72,54.25) -- cycle ;
% Text Node
\draw (26.82,11.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j'$};
% Text Node
\draw (60.09,11.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (27.05,54.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-357.83]  {$i'$};
% Text Node
\draw (60.72,55.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (5.39,23.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (77.13,23.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (39.77,4.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.11,56.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
\end{tikzpicture}


==> images/Review/fig__DW_pachner_move_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,55);\path (86.453125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da41998656007864676] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (81.15,27.96) -- (47.46,27.96) ;
\draw [shift={(67.2,27.96)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8222013539620163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (43.82,27.96) -- (7.68,27.96) ;
\draw [shift={(28.65,27.96)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp29045733438847976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (42.72,25.68) .. controls (42.72,25.29) and (43.03,24.98) .. (43.41,24.98) -- (47.51,24.98) .. controls (47.9,24.98) and (48.21,25.29) .. (48.21,25.68) -- (48.21,30.25) .. controls (48.21,30.63) and (47.9,30.94) .. (47.51,30.94) -- (43.41,30.94) .. controls (43.03,30.94) and (42.72,30.63) .. (42.72,30.25) -- cycle ;
% Text Node
\draw (12.78,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (68.8,14.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (37.45,12.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
\end{tikzpicture}


==> images/Review/fig__DW_pachner_move_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,55);\path (86.453125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da41998656007864676] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (81.15,27.96) -- (47.46,27.96) ;
\draw [shift={(67.2,27.96)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8222013539620163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (43.82,27.96) -- (7.68,27.96) ;
\draw [shift={(28.65,27.96)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp29045733438847976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (42.72,25.68) .. controls (42.72,25.29) and (43.03,24.98) .. (43.41,24.98) -- (47.51,24.98) .. controls (47.9,24.98) and (48.21,25.29) .. (48.21,25.68) -- (48.21,30.25) .. controls (48.21,30.63) and (47.9,30.94) .. (47.51,30.94) -- (43.41,30.94) .. controls (43.03,30.94) and (42.72,30.63) .. (42.72,30.25) -- cycle ;
% Text Node
\draw (12.78,14.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (68.8,14.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (37.45,12.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
\end{tikzpicture}


==> images/Review/fig__DW_pachner_move_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,72);\path (94.10677083333331,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da025817153016406413] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (65.49,37.21) .. controls (65.38,46.32) and (59.78,52.85) .. (47.44,52.14) ;
\draw [shift={(62.28,47.07)}, rotate = 140.93] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da13353710963116772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.42,37.21) .. controls (28.69,46.63) and (36.15,52.22) .. (46.24,52.03) ;
\draw [shift={(35.15,49.29)}, rotate = 221.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9406761920049211] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (87.46,37.21) -- (65.49,37.21) ;
\draw [shift={(79.38,37.21)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19702945675765982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (28.42,37.21) -- (6.45,37.21) ;
\draw [shift={(20.34,37.21)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da18987392738075082] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (47.11,21.41) .. controls (34.41,22.64) and (28.7,30.35) .. (28.42,37.21) ;
\draw [shift={(37.02,24.34)}, rotate = 143.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5023205887755633] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (47.11,21.41) .. controls (59.16,22.38) and (65.38,28.59) .. (65.49,37.21) ;
\draw [shift={(60.87,26.52)}, rotate = 213.52] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp3935112881431546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (44.37,19.13) .. controls (44.37,18.74) and (44.68,18.43) .. (45.06,18.43) -- (49.16,18.43) .. controls (49.55,18.43) and (49.86,18.74) .. (49.86,19.13) -- (49.86,23.7) .. controls (49.86,24.08) and (49.55,24.39) .. (49.16,24.39) -- (45.06,24.39) .. controls (44.68,24.39) and (44.37,24.08) .. (44.37,23.7) -- cycle ;
%Rounded Rect [id:dp9965487743796615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (44.72,49.68) .. controls (44.72,49.29) and (45.03,48.98) .. (45.41,48.98) -- (49.51,48.98) .. controls (49.9,48.98) and (50.21,49.29) .. (50.21,49.68) -- (50.21,54.25) .. controls (50.21,54.63) and (49.9,54.94) .. (49.51,54.94) -- (45.41,54.94) .. controls (45.03,54.94) and (44.72,54.63) .. (44.72,54.25) -- cycle ;
% Text Node
\draw (26.82,11.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j'$};
% Text Node
\draw (60.09,11.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (27.05,54.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-357.83]  {$i'$};
% Text Node
\draw (60.72,55.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (5.39,23.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (77.13,23.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (39.77,4.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.11,56.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M$};
\end{tikzpicture}


==> images/Review/fig__tailed_LW_lattice.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,208); %set diagram left start at 0, and has height of 208

%Rounded Rect [id:dp25955181131225036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 221; blue, 2 }  ,fill opacity=0.72 ] (316.11,126.11) .. controls (316.11,124.23) and (317.63,122.71) .. (319.51,122.71) -- (349.03,122.71) .. controls (350.92,122.71) and (352.44,124.23) .. (352.44,126.11) -- (352.44,136.33) .. controls (352.44,138.21) and (350.92,139.74) .. (349.03,139.74) -- (319.51,139.74) .. controls (317.63,139.74) and (316.11,138.21) .. (316.11,136.33) -- cycle ;
%Rounded Rect [id:dp37540013291939833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 200; blue, 35 }  ,fill opacity=1 ] (316.57,47.29) .. controls (316.57,45.41) and (318.1,43.88) .. (319.98,43.88) -- (349.5,43.88) .. controls (351.38,43.88) and (352.91,45.41) .. (352.91,47.29) -- (352.91,57.51) .. controls (352.91,59.39) and (351.38,60.92) .. (349.5,60.92) -- (319.98,60.92) .. controls (318.1,60.92) and (316.57,59.39) .. (316.57,57.51) -- cycle ;
%Straight Lines [id:da003286644614790335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (252.84,84.5) -- (188.33,84.5) ;
\draw [shift={(224.69,84.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da39794063187788065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (334.27,131.22) -- (252.15,131.22) ;
\draw [shift={(297.31,131.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5888741688704937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (334.83,38.08) -- (252.56,38.08) ;
\draw [shift={(297.79,38.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da791866586578917] 
\draw    (252.57,118.92) -- (265.14,118.92) ;
\draw [shift={(268.14,118.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3474910971276757] 
\draw    (252.57,97.41) -- (265.14,97.41) ;
\draw [shift={(268.14,97.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da565937997140173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (400.33,85.15) -- (334.7,85.15) ;
\draw [shift={(371.62,85.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3471854738875435] 
\draw    (334.74,71.5) -- (346.42,71.5) ;
\draw [shift={(349.42,71.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7971941665609938] 
\draw    (334.74,52.4) -- (346.42,52.4) ;
\draw [shift={(349.42,52.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da019650939017042734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (252.56,10.66) -- (252.56,38.08) -- (252.56,84.5) -- (252.56,131.22) -- (252.56,168.4) ;
\draw [shift={(252.56,20.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(252.56,57.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(252.56,103.76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(252.56,145.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13874424133900987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (334.27,11.38) -- (334.27,39.53) -- (334.27,86.6) -- (334.27,131.22) -- (334.27,168.24) ;
\draw [shift={(334.27,21.36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(334.27,58.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(334.27,104.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(334.27,145.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da35567992811891447] 
\draw [color={rgb, 255:red, 255; green, 200; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (348.96,43.88) -- (374,32.27) -- (423,32.27) ;
\draw [shift={(426,32.27)}, rotate = 180] [fill={rgb, 255:red, 255; green, 200; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da062419470144819966] 
\draw [color={rgb, 255:red, 111; green, 208; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (351.17,129.1) -- (380.17,117.88) -- (425.89,117.54) ;
\draw [shift={(428.89,117.52)}, rotate = 179.58] [fill={rgb, 255:red, 111; green, 208; blue, 3 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6438679621274128] 
\draw [color={rgb, 255:red, 248; green, 28; blue, 169 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (353.42,71.5) -- (380.08,63.78) -- (424.08,63.78) ;
\draw [shift={(427.08,63.78)}, rotate = 180] [fill={rgb, 255:red, 248; green, 28; blue, 169 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (436,111.85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {primary vertex};
% Text Node
\draw (434.07,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {secondary vertex};
% Text Node
\draw (434.34,57.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {tail/dangling edge};


\end{tikzpicture}

==> images/Review/fig__traditional_Av.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,77);\path (77.20000457763672,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4675390452482062] 
\draw    (34.21,13.67) -- (34.21,42.67) ;
\draw [shift={(34.21,25.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3524346660146198] 
\draw    (34.21,42.67) -- (57.21,65.67) ;
\draw [shift={(43.66,52.12)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16972012883215837] 
\draw    (34.21,42.67) -- (11.21,65.67) ;
\draw [shift={(24.76,52.12)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (19,13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (49,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% Text Node
\draw (5,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
\end{tikzpicture}


==> images/Review/fig__traditional_Bp_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,140);\path (146.8000030517578,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da45832151450122494] 
\draw    (40.09,109.52) -- (100.69,109.52) ;
\draw [shift={(71.79,109.52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9775467854022697] 
\draw    (100.69,30.28) -- (100.69,76.37) -- (100.69,122.45) ;
\draw [shift={(100.69,50.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(100.69,96.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7800864319578389] 
\draw    (40.09,43.6) -- (100.69,43.6) ;
\draw [shift={(71.79,43.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8570861698151333] 
\draw    (40.09,30.21) -- (40.09,76.3) -- (40.09,122.39) ;
\draw [shift={(40.09,50.36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.09,96.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da305337467668946] 
\draw    (100.69,76.37) -- (126.48,76.37) ;
\draw [shift={(114.99,76.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4708901559050389] 
\draw    (14.31,76.3) -- (40.09,76.3) ;
\draw [shift={(28.6,76.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (23.48,46.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (23.71,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (32.47,16.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (3.55,58.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (101.68,114.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{4}$};
% Text Node
\draw (120.6,57.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{5}$};
% Text Node
\draw (98.19,17.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{6}$};
% Text Node
\draw (24.35,85.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (62.16,108.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}$};
% Text Node
\draw (104.97,83.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{4}$};
% Text Node
\draw (103.44,47.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{5}$};
% Text Node
\draw (62.39,22.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{6}$};
\end{tikzpicture}


==> images/Review/fig__traditional_Bp_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,134);\path (137.1999969482422,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da488403058896389] 
\draw    (42.44,99.97) -- (100.09,99.97) ;
\draw [shift={(72.66,99.97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2733034463848536] 
\draw    (100.09,25.63) -- (100.09,68.87) -- (100.09,112.1) ;
\draw [shift={(100.09,44.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(100.09,87.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08585948675138222] 
\draw    (42.44,38.13) -- (100.09,38.13) ;
\draw [shift={(72.66,38.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12022899855708524] 
\draw    (42.44,25.57) -- (42.44,68.8) -- (42.44,112.04) ;
\draw [shift={(42.44,44.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(42.44,87.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4964157474060944] 
\draw    (100.09,68.87) -- (124.62,68.87) ;
\draw [shift={(113.75,68.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2380315315597048] 
\draw    (17.9,68.8) -- (42.44,68.8) ;
\draw [shift={(31.57,68.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (25.24,40.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}^{\prime }$};
% Text Node
\draw (26.41,102.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (34.75,12.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (7.23,50.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (87.27,103.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{4}$};
% Text Node
\draw (114.93,50.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{5}$};
% Text Node
\draw (97.27,12.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{6}$};
% Text Node
\draw (26.07,75.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}^{\prime }$};
% Text Node
\draw (66.09,100.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}^{\prime }$};
% Text Node
\draw (102.11,74.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{4}^{\prime }$};
% Text Node
\draw (101.6,41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{5}^{\prime }$};
% Text Node
\draw (63.26,18.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{6}^{\prime }$};
\end{tikzpicture}


==> images/Review/fig__traditional_Bp_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,134);\path (142.8000030517578,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7900703291460283] 
\draw    (36.11,102.43) -- (93.76,102.43) ;
\draw [shift={(66.33,102.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9078782922483] 
\draw    (93.76,28.09) -- (93.76,71.33) -- (93.76,114.56) ;
\draw [shift={(93.76,46.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(93.76,90.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4018596731055837] 
\draw    (36.11,40.59) -- (93.76,40.59) ;
\draw [shift={(66.33,40.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6249749741781141] 
\draw    (36.11,28.03) -- (36.11,71.26) -- (36.11,114.5) ;
\draw [shift={(36.11,46.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(36.11,89.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16127452664222397] 
\draw    (93.76,71.33) -- (118.29,71.33) ;
\draw [shift={(107.42,71.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2788010902385287] 
\draw    (11.57,71.26) -- (36.11,71.26) ;
\draw [shift={(25.24,71.26)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da4993809499516586] 
\draw    (86.79,71.88) .. controls (85.93,44.06) and (45.84,44.96) .. (45.33,71.88) ;
\draw [shift={(64.4,51.42)}, rotate = 3.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da48565857234355714] 
\draw    (86.79,71.88) .. controls (86.79,99.31) and (45.84,99.31) .. (45.33,71.88) ;
\draw [shift={(69.02,92.28)}, rotate = 180.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (18.91,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}^{\prime }$};
% Text Node
\draw (20.08,105.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (28.42,13.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (0.9,52.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (95.94,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{4}$};
% Text Node
\draw (113.6,53.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{5}$};
% Text Node
\draw (90.94,14.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{6}$};
% Text Node
\draw (19.74,77.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}^{\prime }$};
% Text Node
\draw (59.76,104.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}^{\prime }$};
% Text Node
\draw (96.78,77.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{4}^{\prime }$};
% Text Node
\draw (95.28,43.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{5}^{\prime }$};
% Text Node
\draw (56.93,18.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{6}^{\prime }$};
% Text Node
\draw (47.84,63.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
\end{tikzpicture}


==> images/Review/fig_measuring_op_in_the_bulk_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,126);\path (136.25624999999997,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6936002006811046] 
\draw    (6.5,27.81) -- (32.71,27.81) -- (76.57,27.81) -- (114.78,27.81) -- (131.78,27.81) ;
\draw [shift={(21,27.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(56.04,27.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(97.08,27.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(124.68,27.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8174150621754206] 
\draw    (31.71,101.27) -- (31.71,77.53) -- (31.71,53.58) -- (31.71,27.81) ;
\draw [shift={(31.71,88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(31.71,64.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(31.71,39.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6968377617560051] 
\draw    (114.78,101.07) -- (114.78,27.81) ;
\draw [shift={(114.78,63.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da31083657438856904] 
\draw    (7.04,101.27) -- (32.71,101.27) -- (77.32,101.27) -- (114.78,101.27) -- (133.42,101.27) ;
\draw [shift={(21.27,101.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(56.41,101.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(97.45,101.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(125.5,101.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7092299798413215] 
\draw    (74.65,122.98) -- (74.65,101.27) ;
\draw [shift={(74.65,110.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3284746026992076] 
\draw    (74.08,27.81) -- (74.08,7.38) ;
\draw [shift={(74.08,16.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20292697216340172] 
\draw    (84.06,53.6) -- (76.03,53.61) -- (63.57,53.6) -- (53.67,53.6) -- (42.28,53.61) -- (31.7,53.58) ;
\draw [shift={(82.94,53.6)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(72.7,53.6)}, rotate = 180.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(61.52,53.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(50.88,53.6)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.89,53.6)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da40292418038703914] 
\draw    (42.28,53.61) .. controls (41.68,107.88) and (107.34,102.82) .. (107.34,62.58) .. controls (107.34,22.33) and (58.75,30.77) .. (63.57,53.6) ;
\draw [shift={(72.63,93.42)}, rotate = 190.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(86.77,34.65)}, rotate = 14.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da660722051237999] 
\draw    (53.67,53.6) .. controls (52.84,70.78) and (63.74,79.78) .. (72.54,81.58) .. controls (81.34,83.38) and (96.94,78.98) .. (97.89,61.98) .. controls (98.83,44.98) and (78.3,37.7) .. (76.03,53.61) ;
\draw [shift={(58.73,72.36)}, rotate = 240.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(91.09,76.74)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(88.32,45.51)}, rotate = 33.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5753595949420611] 
\draw    (31.71,77.53) -- (19.62,77.53) ;
\draw [shift={(28.56,77.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (33.71,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (52.58,41.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (65.81,42.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s$};
% Text Node
\draw (43.87,40.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t$};
% Text Node
\draw (84.33,50.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (42.24,85.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (66.85,71.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (9.8,73.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
\end{tikzpicture}


==> images/Review/fig_measuring_op_in_the_bulk_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,131);\path (139.46874999999994,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8507656012006304] 
\draw    (7.81,29.15) -- (37.72,29.15) -- (71.54,29.15) -- (106.01,29.15) -- (133.57,29.15) ;
\draw [shift={(24.17,29.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(56.03,29.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90.17,29.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(121.19,29.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3515974919474387] 
\draw    (35.08,99.53) -- (35.08,76.78) -- (35.08,53.84) -- (35.08,29.15) ;
\draw [shift={(35.08,86.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(35.08,63.91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(35.08,40.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da020226541390667707] 
\draw    (108.92,99.34) -- (109,29.15) ;
\draw [shift={(108.96,62.84)}, rotate = 90.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5065643631419774] 
\draw    (8.2,99.53) -- (37.72,99.53) -- (72.19,99.53) -- (106.01,99.53) -- (133.97,99.53) ;
\draw [shift={(24.36,99.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(56.36,99.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90.5,99.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(121.39,99.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19458445409629888] 
\draw    (72.39,122.28) -- (72.39,99.53) ;
\draw [shift={(72.39,109.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da04259475814137348] 
\draw    (71.84,29.15) -- (71.84,9.4) ;
\draw [shift={(71.84,17.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9263316197670417] 
\draw    (78.4,53.84) -- (62.4,53.84) -- (47,53.84) -- (35.08,53.84) ;
\draw [shift={(73.3,53.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(57.6,53.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(43.94,53.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8558346316365648] 
\draw    (35.38,76.78) -- (20.45,76.78) ;
\draw [shift={(30.81,76.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da07333256535296107] 
\draw    (47,53.84) .. controls (46.4,105.84) and (102.88,100.72) .. (102.77,63.02) .. controls (102.66,25.32) and (57.6,31.97) .. (62.4,53.84) ;
\draw [shift={(72.6,91.91)}, rotate = 193.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(83.64,36.36)}, rotate = 17.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (36.64,42.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (79.95,47.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (69.97,77.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (9.96,71.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (47.84,43.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
\end{tikzpicture}


==> images/appendix/fig-Extended_LW-Av.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,68);\path (64.828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da869104712784109] 
\draw    (31.71,38.67) -- (54.71,61.67) ;
\draw [shift={(41.16,48.12)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da549413614862243] 
\draw    (31.71,38.67) -- (8.71,61.67) ;
\draw [shift={(22.26,48.12)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9896000262748348] 
\draw    (31.71,24.17) -- (42.95,24.17) ;
\draw [shift={(45.95,24.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13763764960652947] 
\draw    (31.71,6.89) -- (31.71,24.17) -- (31.71,38.67) ;
\draw [shift={(31.71,12.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(31.71,28.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (16.5,4.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (48.5,39.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% Text Node
\draw (4.5,43.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (16.2,23.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (45.7,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
\end{tikzpicture}


==> images/appendix/fig-Extended_LW-Bp1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,156);\path (152.72743225097656,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1574151982281149] 
\draw    (40.63,118.17) -- (101.54,118.17) ;
\draw [shift={(72.48,118.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9490944322756569] 
\draw    (40.63,36.48) -- (101.54,36.48) ;
\draw [shift={(72.48,36.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8526581504956341] 
\draw    (101.54,65.75) -- (136.85,65.75) ;
\draw [shift={(120.6,65.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6248056397334658] 
\draw    (6.36,85.34) -- (40.63,85.34) ;
\draw [shift={(24.89,85.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16940143585980816] 
\draw    (40.39,67.62) -- (52.44,67.62) ;
\draw [shift={(55.44,67.62)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3332939325699211] 
\draw    (40.92,50.14) -- (52.97,50.14) ;
\draw [shift={(55.97,50.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8250418746638797] 
\draw    (40.63,20.13) -- (40.63,36.48) -- (40.63,50.14) -- (40.63,67.62) -- (40.63,85.34) -- (40.63,118.32) -- (40.63,135.7) ;
\draw [shift={(40.63,25.41)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.63,40.41)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.63,55.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.63,73.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.63,98.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.63,124.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da049941728374159666] 
\draw    (101.14,104.78) -- (113.19,104.78) ;
\draw [shift={(116.19,104.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2178989675138312] 
\draw    (101.67,89.31) -- (113.72,89.31) ;
\draw [shift={(116.72,89.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9961495967361662] 
\draw    (101.67,20.21) -- (101.67,35.82) -- (101.67,61.75) -- (101.67,89.31) -- (101.67,104.78) -- (101.67,118.32) -- (101.67,135.78) ;
\draw [shift={(101.67,25.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.67,45.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.67,72.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.67,94.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.67,108.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.67,124.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (26.49,33.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}^{\prime }$};
% Text Node
\draw (35.13,135.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{3}$};
% Text Node
\draw (34.96,7.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (6.13,68.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{2}$};
% Text Node
\draw (96.27,136.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{4}$};
% Text Node
\draw (124.3,51.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{5}$};
% Text Node
\draw (98.02,6.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{6}$};
% Text Node
\draw (26.34,68.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}^{\prime }$};
% Text Node
\draw (67.01,121.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{4}^{\prime }$};
% Text Node
\draw (103.6,108.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{5}^{\prime }$};
% Text Node
\draw (103.6,44.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{7}^{\prime }$};
% Text Node
\draw (65.08,15.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{8}^{\prime }$};
% Text Node
\draw (56.57,42.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{1}$};
% Text Node
\draw (57.09,63.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{2}$};
% Text Node
\draw (27.32,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}^{\prime }$};
% Text Node
\draw (26.32,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{3}^{\prime }$};
% Text Node
\draw (87.75,86.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}^{\prime }$};
% Text Node
\draw (103.99,70.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{6}^{\prime }$};
% Text Node
\draw (120.32,84.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{3}$};
% Text Node
\draw (119.85,99.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{4}$};
\end{tikzpicture}


==> images/appendix/fig-Extended_LW-Bp2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,152);\path (153.203125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9908654589646622] 
\draw    (40.93,116.32) -- (101.84,116.32) ;
\draw [shift={(72.78,116.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da261150472889742] 
\draw    (40.93,34.63) -- (101.84,34.63) ;
\draw [shift={(72.78,34.63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5940947716105556] 
\draw    (101.97,65.78) -- (137.29,65.78) ;
\draw [shift={(121.03,65.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6601942124803488] 
\draw    (6.66,84.78) -- (40.93,84.78) ;
\draw [shift={(25.2,84.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23380113151250792] 
\draw  [dash pattern={on 0.75pt off 1.5pt}]  (40.93,66.28) -- (56.98,66.28) ;
%Straight Lines [id:da035109114899971594] 
\draw  [dash pattern={on 0.75pt off 1.5pt}]  (40.93,47.78) -- (56.98,47.78) ;
%Straight Lines [id:da6880992068942198] 
\draw    (40.93,18.28) -- (40.93,34.63) -- (40.93,47.78) -- (40.93,66.28) -- (40.93,84.78) -- (40.93,116.47) -- (40.93,133.85) ;
\draw [shift={(40.93,23.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.93,38.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.93,54.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.93,72.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.93,97.73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(40.93,122.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1840084305747307] 
\draw    (101.97,104.78) -- (114.02,104.78) ;
\draw [shift={(117.02,104.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da42288410081168837] 
\draw    (101.97,89.78) -- (114.02,89.78) ;
\draw [shift={(117.02,89.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7439564453284255] 
\draw    (101.97,18.36) -- (101.97,33.97) -- (101.97,65.78) -- (101.97,89.78) -- (101.97,104.78) -- (101.97,116.47) -- (101.97,133.93) ;
\draw [shift={(101.97,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.97,46.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.97,74.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.97,94.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.97,107.73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(101.97,122.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (26.79,32.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (35.43,134.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{3}$};
% Text Node
\draw (35.26,5.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (4.93,70.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{2}$};
% Text Node
\draw (96.57,134.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{4}$};
% Text Node
\draw (124.6,50.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{5}$};
% Text Node
\draw (97.32,5.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{6}$};
% Text Node
\draw (27.15,51.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (67.32,120.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{4}$};
% Text Node
\draw (104.9,105.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{5}$};
% Text Node
\draw (104.9,42.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{7}$};
% Text Node
\draw (65.38,13.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{8}$};
% Text Node
\draw (55.37,42.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (55.9,61.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (25.62,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (26.62,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{3}$};
% Text Node
\draw (88.05,90.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (104.29,71.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{6}$};
% Text Node
\draw (117.62,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{3}$};
% Text Node
\draw (118.15,99.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{4}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (122.6809895833333,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp3926150732350382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.26,6.73) -- (24.65,6.73) -- (24.65,116.59) -- (2.26,116.59) -- cycle ;
%Shape: Rectangle [id:dp80198403952184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (93.77,6.73) -- (116.84,6.73) -- (116.84,116.59) -- (93.77,116.59) -- cycle ;
%Shape: Rectangle [id:dp046335415012997316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (24.65,6.8) -- (93.77,6.8) -- (93.77,116.04) -- (24.65,116.04) -- cycle ;
%Straight Lines [id:da4463590033529248] 
\draw    (93.77,6.73) -- (93.77,116.04) ;
%Straight Lines [id:da47154510076351364] 
\draw    (24.65,6.73) -- (24.65,116.04) ;
%Straight Lines [id:da10414851473390851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (24.35,97.65) -- (55.16,97.65) ;
%Straight Lines [id:da32110788680851443] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.37,97.65) -- (93.19,97.65) ;
%Straight Lines [id:da6654165847099012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (24.35,25) -- (55.15,25) ;
%Straight Lines [id:da5846080099076927] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (63.57,25) -- (93.19,25) ;
%Straight Lines [id:da5307986401350582] 
\draw    (93.77,59.46) -- (116.51,59.46) ;
%Straight Lines [id:da4824096454350302] 
\draw    (2.18,61.46) -- (24.65,61.46) ;
%Shape: Rectangle [id:dp5618269980455115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.15,20.79) -- (63.57,20.79) -- (63.57,29) -- (55.15,29) -- cycle ;
%Shape: Rectangle [id:dp01599966767413452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.16,93.45) -- (63.58,93.45) -- (63.58,101.65) -- (55.16,101.65) -- cycle ;
% Text Node
\draw (31.21,10.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (72.99,8.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (31.89,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (75.62,98.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (25.81,34.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (25.65,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (8.02,64.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (80.21,34.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (79.77,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (101.94,62.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (51.35,31.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (5.68,33.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{1}$};
% Text Node
\draw (95.19,34.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{2}$};
% Text Node
\draw (51.68,50.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (51.68,77.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (152.69009399414062,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp05515277423269804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.76,6.73) -- (41.65,6.73) -- (41.65,116.59) -- (5.76,116.59) -- cycle ;
%Shape: Rectangle [id:dp43841819986250186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (110.77,6.73) -- (145.76,6.73) -- (145.76,116.59) -- (110.77,116.59) -- cycle ;
%Shape: Rectangle [id:dp40893341161007823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (41.65,6.8) -- (110.77,6.8) -- (110.77,116.04) -- (41.65,116.04) -- cycle ;
%Straight Lines [id:da2374441792978308] 
\draw    (110.77,6.73) -- (110.77,116.04) ;
%Straight Lines [id:da5361791686843551] 
\draw    (41.65,6.73) -- (41.65,116.04) ;
%Straight Lines [id:da5922784964021113] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,97.65) -- (72.16,97.65) ;
%Straight Lines [id:da6284326008688181] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (76.37,97.65) -- (110.19,97.65) ;
%Straight Lines [id:da5072602884114428] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (41.35,25) -- (72.15,25) ;
%Straight Lines [id:da11844125362586633] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (80.57,25) -- (110.19,25) ;
%Straight Lines [id:da7620760633703896] 
\draw    (110.77,79.46) -- (145.25,79.46) ;
%Straight Lines [id:da7122473023209217] 
\draw    (5.62,81.46) -- (41.65,81.46) ;
%Shape: Rectangle [id:dp3973233778751446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,20.79) -- (80.57,20.79) -- (80.57,29) -- (72.15,29) -- cycle ;
%Shape: Rectangle [id:dp3672919934135308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.16,93.45) -- (80.58,93.45) -- (80.58,101.65) -- (72.16,101.65) -- cycle ;
%Straight Lines [id:da5033741871029132] 
\draw    (26.3,50.14) -- (42.08,50.14) ;
%Straight Lines [id:da22094725838638518] 
\draw    (41.96,58.8) -- (71.75,58.8) ;
%Shape: Rectangle [id:dp3067360140138482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,54.79) -- (80.57,54.79) -- (80.57,63) -- (72.15,63) -- cycle ;
%Straight Lines [id:da5672275267260449] 
\draw    (80.63,58.47) -- (110.42,58.47) ;
%Straight Lines [id:da09668193870913089] 
\draw    (110.63,68.14) -- (126.42,68.14) ;
% Text Node
\draw (48.21,10.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (89.99,8.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (48.89,99.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{2}$};
% Text Node
\draw (92.62,98.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (42.81,25.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (42.65,79.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (18.6,84.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}$};
% Text Node
\draw (97.21,26.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (96.77,78.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
% Text Node
\draw (126.51,82.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{3}$};
% Text Node
\draw (68.35,31.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
% Text Node
\draw (13.25,43.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (128.02,59.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};
% Text Node
\draw (52.67,44.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (88.02,45.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};
% Text Node
\draw (43.65,63.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (98.02,62.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (40.99,41.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{i_{1}}$};
% Text Node
\draw (110.36,49.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{j_{1}}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (152.69009399414062,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp20833943082870676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.76,6.73) -- (41.65,6.73) -- (41.65,116.59) -- (5.76,116.59) -- cycle ;
%Shape: Rectangle [id:dp8589984015915557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (110.77,6.73) -- (145.76,6.73) -- (145.76,116.59) -- (110.77,116.59) -- cycle ;
%Shape: Rectangle [id:dp8682086695633946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (41.65,6.8) -- (110.77,6.8) -- (110.77,116.04) -- (41.65,116.04) -- cycle ;
%Straight Lines [id:da49261718789347086] 
\draw    (110.77,6.73) -- (110.77,116.04) ;
%Straight Lines [id:da8511027664631734] 
\draw    (41.65,6.73) -- (41.65,116.04) ;
%Straight Lines [id:da9533949289108634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,97.65) -- (72.16,97.65) ;
%Straight Lines [id:da7646249450300309] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (76.37,97.65) -- (110.19,97.65) ;
%Straight Lines [id:da7496175208529048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,25) -- (72.15,25) ;
%Straight Lines [id:da4955743562992636] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (80.57,25) -- (110.19,25) ;
%Straight Lines [id:da23413860555587274] 
\draw    (110.77,59.46) -- (145.25,59.46) ;
%Straight Lines [id:da6376374839189838] 
\draw    (5.62,61.46) -- (41.65,61.46) ;
%Shape: Rectangle [id:dp48529027633597166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,20.79) -- (80.57,20.79) -- (80.57,29) -- (72.15,29) -- cycle ;
%Shape: Rectangle [id:dp001191839244214954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.16,93.45) -- (80.58,93.45) -- (80.58,101.65) -- (72.16,101.65) -- cycle ;
%Straight Lines [id:da07093833261152982] 
\draw    (25.63,45.8) -- (41.42,45.8) ;
%Straight Lines [id:da42740143592528756] 
\draw    (110.96,45.8) -- (126.75,45.8) ;
% Text Node
\draw (48.21,4.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{a_{1}}$};
% Text Node
\draw (89.99,2.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{b_{1}}$};
% Text Node
\draw (48.89,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{2}$};
% Text Node
\draw (92.62,98.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (43.42,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (42.65,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (18.6,64.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}$};
% Text Node
\draw (97.21,42.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (97.77,70.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
% Text Node
\draw (126.51,62.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{3}$};
% Text Node
\draw (12.59,36.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (127.36,38.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};
% Text Node
\draw (42.32,27.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{i_{1}}$};
% Text Node
\draw (97.32,25.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{j_{1}}$};
% Text Node
\draw (69.35,30.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (152.69009399414062,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp2453500015463448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (5.76,6.73) -- (41.65,6.73) -- (41.65,116.59) -- (5.76,116.59) -- cycle ;
%Shape: Rectangle [id:dp0711439706080812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (110.77,6.73) -- (145.76,6.73) -- (145.76,116.59) -- (110.77,116.59) -- cycle ;
%Shape: Rectangle [id:dp7624952717665792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (41.65,6.8) -- (110.77,6.8) -- (110.77,116.04) -- (41.65,116.04) -- cycle ;
%Straight Lines [id:da887906455567878] 
\draw    (110.77,6.73) -- (110.77,116.04) ;
%Straight Lines [id:da7338577041541365] 
\draw    (41.65,6.73) -- (41.65,116.04) ;
%Straight Lines [id:da9203291773034317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,97.65) -- (72.16,97.65) ;
%Straight Lines [id:da19124476643976984] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (76.37,97.65) -- (110.19,97.65) ;
%Straight Lines [id:da5273154217603819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.35,25) -- (72.15,25) ;
%Straight Lines [id:da5455626536330209] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (80.57,25) -- (110.19,25) ;
%Straight Lines [id:da13778354882757116] 
\draw    (110.77,59.46) -- (145.25,59.46) ;
%Straight Lines [id:da663600087656621] 
\draw    (5.62,61.46) -- (41.65,61.46) ;
%Shape: Rectangle [id:dp8350985494566572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,20.79) -- (80.57,20.79) -- (80.57,29) -- (72.15,29) -- cycle ;
%Shape: Rectangle [id:dp14956502354729762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.16,93.45) -- (80.58,93.45) -- (80.58,101.65) -- (72.16,101.65) -- cycle ;
%Straight Lines [id:da9734307577352568] 
\draw    (25.63,45.8) -- (41.42,45.8) ;
%Straight Lines [id:da8477810651300441] 
\draw    (110.96,45.8) -- (126.75,45.8) ;
% Text Node
\draw (48.21,9.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (89.99,7.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (48.89,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{a_{2}}$};
% Text Node
\draw (92.62,98.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{b_{2}}$};
% Text Node
\draw (44.35,26.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (42.65,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{i_{2}}$};
% Text Node
\draw (18.6,64.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{3}$};
% Text Node
\draw (98.38,26.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (97.77,70.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{j_{2}}$};
% Text Node
\draw (126.51,62.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{3}$};
% Text Node
\draw (12.59,36.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (127.36,38.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};
% Text Node
\draw (43.42,47.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{i_{1}}$};
% Text Node
\draw (97.32,47.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bar{j_{1}}$};
% Text Node
\draw (69.35,30.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (124.01432291666663,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp11891035817963869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.25,5.73) -- (26.65,5.73) -- (26.65,115.59) -- (2.25,115.59) -- cycle ;
%Shape: Rectangle [id:dp02984865337047604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (95.77,5.73) -- (118.83,5.73) -- (118.83,115.59) -- (95.77,115.59) -- cycle ;
%Shape: Rectangle [id:dp32932988442595934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (26.65,5.8) -- (95.77,5.8) -- (95.77,115.04) -- (26.65,115.04) -- cycle ;
%Straight Lines [id:da7252232927181543] 
\draw    (95.77,5.73) -- (95.77,115.04) ;
%Straight Lines [id:da7787655790954613] 
\draw    (26.65,5.73) -- (26.65,115.04) ;
%Straight Lines [id:da7342971288886648] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (26.35,96.65) -- (57.16,96.65) ;
%Straight Lines [id:da9805428421299116] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (61.37,96.65) -- (95.19,96.65) ;
%Straight Lines [id:da9626706496629513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (26.35,24) -- (57.15,24) ;
%Straight Lines [id:da029032115875331055] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (65.57,24) -- (95.19,24) ;
%Straight Lines [id:da17692993410318736] 
\draw    (95.77,58.46) -- (118.49,58.46) ;
%Straight Lines [id:da947404127882514] 
\draw    (2.16,60.46) -- (26.65,60.46) ;
%Shape: Rectangle [id:dp13658952583088646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.15,19.79) -- (65.57,19.79) -- (65.57,28) -- (57.15,28) -- cycle ;
%Shape: Rectangle [id:dp6041264882495974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.16,92.45) -- (65.58,92.45) -- (65.58,100.65) -- (57.16,100.65) -- cycle ;
% Text Node
\draw (33.21,9.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (74.99,7.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (33.89,99.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (77.62,97.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (27.81,33.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (27.65,68.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (9.06,63.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (82.21,33.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (81.77,68.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (103.93,61.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (53.35,30.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
\end{tikzpicture}


==> images/appendix/fig-commutation_of_DW_Bp_and_W6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (124.01432291666669,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp31234860892340666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (2.32,6.73) -- (26.65,6.73) -- (26.65,116.59) -- (2.32,116.59) -- cycle ;
%Shape: Rectangle [id:dp8022989921389245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (95.77,6.73) -- (118.89,6.73) -- (118.89,116.59) -- (95.77,116.59) -- cycle ;
%Shape: Rectangle [id:dp12327833338719896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (26.65,6.8) -- (95.77,6.8) -- (95.77,116.04) -- (26.65,116.04) -- cycle ;
%Straight Lines [id:da15994739258618118] 
\draw    (95.77,6.73) -- (95.77,116.04) ;
%Straight Lines [id:da8130967502263835] 
\draw    (26.65,6.73) -- (26.65,116.04) ;
%Straight Lines [id:da8086860439855459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (26.35,97.65) -- (57.16,97.65) ;
%Straight Lines [id:da8000923190043183] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (61.37,97.65) -- (95.19,97.65) ;
%Straight Lines [id:da39767734990706205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (26.35,25) -- (57.15,25) ;
%Straight Lines [id:da6012975205412772] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (65.57,25) -- (95.19,25) ;
%Straight Lines [id:da30337878388452544] 
\draw    (95.77,59.46) -- (118.55,59.46) ;
%Straight Lines [id:da7079687572432074] 
\draw    (2.22,61.46) -- (26.65,61.46) ;
%Shape: Rectangle [id:dp9592267335844287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.15,20.79) -- (65.57,20.79) -- (65.57,29) -- (57.15,29) -- cycle ;
%Shape: Rectangle [id:dp7124934153821791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.16,93.45) -- (65.58,93.45) -- (65.58,101.65) -- (57.16,101.65) -- cycle ;
% Text Node
\draw (33.21,10.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{a_{1}}$};
% Text Node
\draw (74.99,8.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{b_{1}}$};
% Text Node
\draw (33.89,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (77.62,98.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (27.81,34.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{i_{1}}$};
% Text Node
\draw (27.65,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{i_{2}}$};
% Text Node
\draw (9.09,64.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (82.21,34.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{j_{1}}$};
% Text Node
\draw (81.77,69.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bar{j_{2}}$};
% Text Node
\draw (103.97,62.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (53.35,31.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{0}$};
\end{tikzpicture}


==> images/appendix/fig-commutativity_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,147);\path (104.99479166666666,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7377567436337735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (21.79,6) -- (21.79,139.67) ;
%Straight Lines [id:da7593439964214825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (80.09,7.6) -- (80.09,139.02) ;
%Straight Lines [id:da671356658174366] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (80.48,20.38) -- (51.92,20.38) ;
%Straight Lines [id:da8168084289067541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (22.26,43.88) -- (7,43.88) ;
%Straight Lines [id:da8681865504569881] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (79.52,72) -- (51.82,72) ;
%Straight Lines [id:da4069602971242816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (96,44.25) -- (80.04,44.25) ;
%Straight Lines [id:da7344572592606562] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.92,20.38) -- (22.1,20.38) ;
%Straight Lines [id:da07766279940954779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.82,72) -- (22.1,72) ;
%Straight Lines [id:da9629340516321034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (21.25,99.88) -- (5.99,99.88) ;
%Straight Lines [id:da09367952516428146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (95.99,100.25) -- (80.04,100.25) ;
%Straight Lines [id:da41853055286155927] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (79.66,123.67) -- (51.96,123.67) ;
%Straight Lines [id:da5673673295331687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (51.96,123.67) -- (22.23,123.67) ;
%Rounded Rect [id:dp7924682819452973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (49.12,18.08) .. controls (49.12,17.69) and (49.43,17.38) .. (49.82,17.38) -- (53.92,17.38) .. controls (54.3,17.38) and (54.61,17.69) .. (54.61,18.08) -- (54.61,22.65) .. controls (54.61,23.03) and (54.3,23.34) .. (53.92,23.34) -- (49.82,23.34) .. controls (49.43,23.34) and (49.12,23.03) .. (49.12,22.65) -- cycle ;
%Rounded Rect [id:dp37353796843290366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (49.08,69.71) .. controls (49.08,69.33) and (49.39,69.02) .. (49.77,69.02) -- (53.87,69.02) .. controls (54.26,69.02) and (54.57,69.33) .. (54.57,69.71) -- (54.57,74.29) .. controls (54.57,74.67) and (54.26,74.98) .. (53.87,74.98) -- (49.77,74.98) .. controls (49.39,74.98) and (49.08,74.67) .. (49.08,74.29) -- cycle ;
%Rounded Rect [id:dp7644134091189763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (49.21,121.38) .. controls (49.21,121) and (49.52,120.69) .. (49.91,120.69) -- (54.01,120.69) .. controls (54.39,120.69) and (54.7,121) .. (54.7,121.38) -- (54.7,125.95) .. controls (54.7,126.34) and (54.39,126.65) .. (54.01,126.65) -- (49.91,126.65) .. controls (49.52,126.65) and (49.21,126.34) .. (49.21,125.95) -- cycle ;
\end{tikzpicture}


==> images/appendix/fig-commutativity_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,154);\path (93.33333333333331,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5473610696840245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (15.79,6.71) -- (15.79,143.33) ;
%Straight Lines [id:da2174946476652675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (74.09,8.35) -- (74.09,142.67) ;
%Straight Lines [id:da9506656271058704] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (74.48,18.09) -- (45.92,18.09) ;
%Straight Lines [id:da4948330793384559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (16.26,46.59) -- (1,46.59) ;
%Straight Lines [id:da4903429674248576] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (73.52,77.71) -- (45.82,77.71) ;
\draw [shift={(62.57,77.71)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3984200241187055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (90,47.96) -- (74.04,47.96) ;
%Straight Lines [id:da7017305697615253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (45.92,18.09) -- (16.1,18.09) ;
%Straight Lines [id:da957632558182502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (45.82,77.71) -- (16.1,77.71) ;
\draw [shift={(33.86,77.71)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7148390760794379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (15.25,105.59) -- (-0.01,105.59) ;
%Straight Lines [id:da8020833789293125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (89.99,106.96) -- (74.04,106.96) ;
%Straight Lines [id:da9432224681911341] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (73.66,133.38) -- (45.96,133.38) ;
%Straight Lines [id:da4894624061110422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (45.96,133.38) -- (16.23,133.38) ;
%Curve Lines [id:da3863361423168794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45.46,31.38) .. controls (22.37,33.34) and (22.37,61.69) .. (45.46,62.33) ;
\draw [shift={(28.21,48.68)}, rotate = 276.71] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da94170031248865] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (45.46,31.38) .. controls (68.37,32.46) and (68.87,61.25) .. (45.46,62.33) ;
\draw [shift={(62.56,44.18)}, rotate = 90.87] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da49027312251155375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45.46,89.05) .. controls (22.37,91) and (22.37,119.36) .. (45.46,120) ;
\draw [shift={(28.21,106.35)}, rotate = 276.71] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6888354267820169] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (45.46,89.05) .. controls (68.37,90.13) and (68.87,118.92) .. (45.46,120) ;
\draw [shift={(62.56,101.85)}, rotate = 90.87] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp6560208901300548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.48,15.52) .. controls (43.48,15.14) and (43.79,14.83) .. (44.18,14.83) -- (48.28,14.83) .. controls (48.66,14.83) and (48.97,15.14) .. (48.97,15.52) -- (48.97,20.09) .. controls (48.97,20.48) and (48.66,20.79) .. (48.28,20.79) -- (44.18,20.79) .. controls (43.79,20.79) and (43.48,20.48) .. (43.48,20.09) -- cycle ;
%Rounded Rect [id:dp5351389092730658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.38,29.76) .. controls (43.38,29.38) and (43.69,29.07) .. (44.07,29.07) -- (48.18,29.07) .. controls (48.56,29.07) and (48.87,29.38) .. (48.87,29.76) -- (48.87,34.33) .. controls (48.87,34.72) and (48.56,35.03) .. (48.18,35.03) -- (44.07,35.03) .. controls (43.69,35.03) and (43.38,34.72) .. (43.38,34.33) -- cycle ;
%Rounded Rect [id:dp1154217129095223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.38,59.38) .. controls (43.38,58.99) and (43.69,58.68) .. (44.07,58.68) -- (48.18,58.68) .. controls (48.56,58.68) and (48.87,58.99) .. (48.87,59.38) -- (48.87,63.95) .. controls (48.87,64.33) and (48.56,64.64) .. (48.18,64.64) -- (44.07,64.64) .. controls (43.69,64.64) and (43.38,64.33) .. (43.38,63.95) -- cycle ;
%Rounded Rect [id:dp10492154533991793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.05,87.09) .. controls (43.05,86.71) and (43.36,86.4) .. (43.74,86.4) -- (47.84,86.4) .. controls (48.23,86.4) and (48.54,86.71) .. (48.54,87.09) -- (48.54,91.67) .. controls (48.54,92.05) and (48.23,92.36) .. (47.84,92.36) -- (43.74,92.36) .. controls (43.36,92.36) and (43.05,92.05) .. (43.05,91.67) -- cycle ;
%Rounded Rect [id:dp0006985079330881216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.38,117.38) .. controls (43.38,116.99) and (43.69,116.68) .. (44.07,116.68) -- (48.18,116.68) .. controls (48.56,116.68) and (48.87,116.99) .. (48.87,117.38) -- (48.87,121.95) .. controls (48.87,122.33) and (48.56,122.64) .. (48.18,122.64) -- (44.07,122.64) .. controls (43.69,122.64) and (43.38,122.33) .. (43.38,121.95) -- cycle ;
%Rounded Rect [id:dp7753224022164795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.38,130.38) .. controls (43.38,129.99) and (43.69,129.68) .. (44.07,129.68) -- (48.18,129.68) .. controls (48.56,129.68) and (48.87,129.99) .. (48.87,130.38) -- (48.87,134.95) .. controls (48.87,135.33) and (48.56,135.64) .. (48.18,135.64) -- (44.07,135.64) .. controls (43.69,135.64) and (43.38,135.33) .. (43.38,134.95) -- cycle ;
%Rounded Rect [id:dp016330874656621308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (43.38,75.38) .. controls (43.38,74.99) and (43.69,74.68) .. (44.07,74.68) -- (48.18,74.68) .. controls (48.56,74.68) and (48.87,74.99) .. (48.87,75.38) -- (48.87,79.95) .. controls (48.87,80.33) and (48.56,80.64) .. (48.18,80.64) -- (44.07,80.64) .. controls (43.69,80.64) and (43.38,80.33) .. (43.38,79.95) -- cycle ;
% Text Node
\draw (30.2,39.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (50.33,39.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (30.2,98.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (50.33,98.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (24.8,64.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (55.2,64.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{1}$};
\end{tikzpicture}


==> images/appendix/fig-commutativity_condition_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,154);\path (119.54792480468751,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da8670410564073574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (47.15,62.73) and (44.71,70.93) .. (44.96,77.71) ;
\draw [shift={(50.28,64.94)}, rotate = 130.84] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da07264333917523835] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (71.55,61.99) and (74.75,71.6) .. (73.67,77.71) ;
\draw [shift={(71.2,67.4)}, rotate = 215.95] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5426800243710492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.01,7.71) -- (19.01,144.33) ;
%Straight Lines [id:da5111513092710915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (99.13,9.35) -- (99.13,143.67) ;
%Straight Lines [id:da1560273392946132] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (98.61,18.09) -- (59.94,18.09) ;
%Straight Lines [id:da12065300149135072] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.58,46.59) -- (3.25,46.59) ;
%Straight Lines [id:da9736287296651804] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.39,77.71) -- (59.79,77.71) ;
%Straight Lines [id:da058461297848260596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (114.59,47.96) -- (99.06,47.96) ;
%Straight Lines [id:da9008293232551634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.91,18.09) -- (19.38,18.09) ;
%Straight Lines [id:da18817661343145375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.79,77.71) -- (18.38,77.71) ;
%Straight Lines [id:da6715143348994776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (18.5,105.59) -- (2.17,105.59) ;
%Straight Lines [id:da6616825909033597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (114.59,106.96) -- (99.06,106.96) ;
%Straight Lines [id:da6717370345626175] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.59,133.38) -- (59.99,133.38) ;
%Straight Lines [id:da6124672434968146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.96,133.38) -- (18.55,133.38) ;
%Curve Lines [id:da30881067392153927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.79,91.78) .. controls (43.17,92) and (38.83,84.8) .. (39.17,77.49) ;
\draw [shift={(44.06,88.31)}, rotate = 24.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8855282836229579] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.79,91.78) .. controls (76.29,92.8) and (79.01,84) .. (78.8,77.49) ;
\draw [shift={(70.12,90.64)}, rotate = 329.62] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da19047947262660303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (43.95,118.97) and (40.9,126.84) .. (31.56,119.51) .. controls (22.23,112.17) and (28.23,100.17) .. (31.28,78.31) ;
\draw [shift={(47.86,120.45)}, rotate = 162.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(27.04,102.31)}, rotate = 279.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9486602630290415] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (71.95,119.64) and (78.9,126.84) .. (86.23,121.51) .. controls (93.56,116.17) and (92.23,102.17) .. (85.95,78.31) ;
\draw [shift={(74.24,122.28)}, rotate = 197.9] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90.42,98.76)}, rotate = 83.64] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8441097556959052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (42.9,32.84) and (39.54,22.4) .. (30.75,32.62) .. controls (21.95,42.84) and (24.8,66.13) .. (23.95,77.64) ;
\draw [shift={(43.05,29.11)}, rotate = 18.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(24.3,55.93)}, rotate = 274.3] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da3872460029839564] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (71.56,32.84) and (79.56,24.17) .. (87.56,31.51) .. controls (95.56,38.84) and (92.36,67.96) .. (93.28,77.64) ;
\draw [shift={(71.13,30.47)}, rotate = 344.99] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(92.97,51.17)}, rotate = 88.24] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp042940032467761347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.17,15.81) .. controls (57.17,15.42) and (57.48,15.11) .. (57.86,15.11) -- (61.96,15.11) .. controls (62.34,15.11) and (62.66,15.42) .. (62.66,15.81) -- (62.66,20.38) .. controls (62.66,20.76) and (62.34,21.07) .. (61.96,21.07) -- (57.86,21.07) .. controls (57.48,21.07) and (57.17,20.76) .. (57.17,20.38) -- cycle ;
%Rounded Rect [id:dp6969251199746553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.71,29.97) .. controls (56.71,29.58) and (57.02,29.27) .. (57.41,29.27) -- (61.51,29.27) .. controls (61.89,29.27) and (62.2,29.58) .. (62.2,29.97) -- (62.2,34.54) .. controls (62.2,34.92) and (61.89,35.23) .. (61.51,35.23) -- (57.41,35.23) .. controls (57.02,35.23) and (56.71,34.92) .. (56.71,34.54) -- cycle ;
%Rounded Rect [id:dp7446634910312577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.91,60.65) .. controls (56.91,60.27) and (57.22,59.96) .. (57.61,59.96) -- (61.71,59.96) .. controls (62.09,59.96) and (62.4,60.27) .. (62.4,60.65) -- (62.4,65.22) .. controls (62.4,65.61) and (62.09,65.92) .. (61.71,65.92) -- (57.61,65.92) .. controls (57.22,65.92) and (56.91,65.61) .. (56.91,65.22) -- cycle ;
%Rounded Rect [id:dp3070709083710723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.05,75.42) .. controls (57.05,75.04) and (57.36,74.73) .. (57.74,74.73) -- (61.84,74.73) .. controls (62.23,74.73) and (62.54,75.04) .. (62.54,75.42) -- (62.54,80) .. controls (62.54,80.38) and (62.23,80.69) .. (61.84,80.69) -- (57.74,80.69) .. controls (57.36,80.69) and (57.05,80.38) .. (57.05,80) -- cycle ;
%Rounded Rect [id:dp6712253695913273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.04,89.49) .. controls (57.04,89.11) and (57.35,88.8) .. (57.74,88.8) -- (61.84,88.8) .. controls (62.22,88.8) and (62.53,89.11) .. (62.53,89.49) -- (62.53,94.07) .. controls (62.53,94.45) and (62.22,94.76) .. (61.84,94.76) -- (57.74,94.76) .. controls (57.35,94.76) and (57.04,94.45) .. (57.04,94.07) -- cycle ;
%Rounded Rect [id:dp5626741370873165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.51,116.25) .. controls (57.51,115.87) and (57.82,115.56) .. (58.21,115.56) -- (62.31,115.56) .. controls (62.69,115.56) and (63,115.87) .. (63,116.25) -- (63,120.82) .. controls (63,121.21) and (62.69,121.52) .. (62.31,121.52) -- (58.21,121.52) .. controls (57.82,121.52) and (57.51,121.21) .. (57.51,120.82) -- cycle ;
% Text Node
\draw (30.8,32.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (77.52,32.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (39.6,90.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (68.93,90.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (37.53,55.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (70.13,54.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (31.6,107.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (74.93,108) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
\end{tikzpicture}


==> images/appendix/fig-commutativity_condition_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,154);\path (119.54792480468751,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da9960679501253407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (47.15,62.73) and (44.71,70.93) .. (44.96,77.71) ;
\draw [shift={(50.28,64.94)}, rotate = 130.84] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9073219451646413] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (71.55,61.99) and (74.75,71.6) .. (73.67,77.71) ;
\draw [shift={(71.2,67.4)}, rotate = 215.95] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5313319230805043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.01,7.71) -- (19.01,144.33) ;
%Straight Lines [id:da337648454267067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (99.13,9.35) -- (99.13,143.67) ;
%Straight Lines [id:da783170218924208] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (98.61,18.09) -- (59.94,18.09) ;
%Straight Lines [id:da718687821779538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.58,46.59) -- (3.25,46.59) ;
%Straight Lines [id:da6689036883094663] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.39,77.71) -- (59.79,77.71) ;
%Straight Lines [id:da7913675114135159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (114.59,47.96) -- (99.06,47.96) ;
%Straight Lines [id:da3152891626172085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.91,18.09) -- (19.38,18.09) ;
%Straight Lines [id:da0940014730184926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.79,77.71) -- (18.38,77.71) ;
%Straight Lines [id:da15033587294963668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (18.5,105.59) -- (2.17,105.59) ;
%Straight Lines [id:da17180237586899993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (114.59,106.96) -- (99.06,106.96) ;
%Straight Lines [id:da6521151864259833] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.55,133.38) -- (59.96,133.38) ;
%Straight Lines [id:da68241991276122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.96,133.38) -- (18.55,133.38) ;
%Curve Lines [id:da796389282323408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.79,91.78) .. controls (43.17,92) and (38.83,84.8) .. (39.17,77.49) ;
\draw [shift={(44.06,88.31)}, rotate = 24.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da561636822710964] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.79,91.78) .. controls (76.29,92.8) and (79.01,84) .. (78.8,77.49) ;
\draw [shift={(70.12,90.64)}, rotate = 329.62] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da02275278845712636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (43.95,118.97) and (42.62,132.31) .. (31.28,124.31) .. controls (19.95,116.31) and (24.05,101.11) .. (23.95,77.64) ;
\draw [shift={(47.55,122.11)}, rotate = 147.07] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(23.33,104.88)}, rotate = 270.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da21571478763316798] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (71.95,119.64) and (76.62,132.97) .. (87.28,125.64) .. controls (97.95,118.31) and (94.71,101.11) .. (93.28,77.64) ;
\draw [shift={(74.4,125.48)}, rotate = 212.83] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(94.83,101.21)}, rotate = 89.88] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da7729750720747239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (46.05,30.45) and (33.38,23.78) .. (28.71,33.11) .. controls (24.05,42.45) and (31.52,67.48) .. (30.71,78.45) ;
\draw [shift={(41.79,28.65)}, rotate = 11.58] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(28.56,57.28)}, rotate = 262.61] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9604290665052637] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (73.54,27.4) and (82.71,24.45) .. (89.38,33.11) .. controls (96.05,41.78) and (86.47,68.27) .. (87.38,77.78) ;
\draw [shift={(72.21,28.34)}, rotate = 352.78] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90.95,52.47)}, rotate = 99.29] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp8056037732340615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.2,15.81) .. controls (57.2,15.42) and (57.51,15.11) .. (57.89,15.11) -- (61.99,15.11) .. controls (62.38,15.11) and (62.69,15.42) .. (62.69,15.81) -- (62.69,20.38) .. controls (62.69,20.76) and (62.38,21.07) .. (61.99,21.07) -- (57.89,21.07) .. controls (57.51,21.07) and (57.2,20.76) .. (57.2,20.38) -- cycle ;
%Rounded Rect [id:dp9753034463369801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.71,29.97) .. controls (56.71,29.58) and (57.02,29.27) .. (57.41,29.27) -- (61.51,29.27) .. controls (61.89,29.27) and (62.2,29.58) .. (62.2,29.97) -- (62.2,34.54) .. controls (62.2,34.92) and (61.89,35.23) .. (61.51,35.23) -- (57.41,35.23) .. controls (57.02,35.23) and (56.71,34.92) .. (56.71,34.54) -- cycle ;
%Rounded Rect [id:dp4641001051003997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.91,60.65) .. controls (56.91,60.27) and (57.22,59.96) .. (57.61,59.96) -- (61.71,59.96) .. controls (62.09,59.96) and (62.4,60.27) .. (62.4,60.65) -- (62.4,65.22) .. controls (62.4,65.61) and (62.09,65.92) .. (61.71,65.92) -- (57.61,65.92) .. controls (57.22,65.92) and (56.91,65.61) .. (56.91,65.22) -- cycle ;
%Rounded Rect [id:dp7742033899690872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.05,75.42) .. controls (57.05,75.04) and (57.36,74.73) .. (57.74,74.73) -- (61.84,74.73) .. controls (62.23,74.73) and (62.54,75.04) .. (62.54,75.42) -- (62.54,80) .. controls (62.54,80.38) and (62.23,80.69) .. (61.84,80.69) -- (57.74,80.69) .. controls (57.36,80.69) and (57.05,80.38) .. (57.05,80) -- cycle ;
%Rounded Rect [id:dp045055553313547714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.79,89.78) .. controls (56.79,89.4) and (57.1,89.09) .. (57.48,89.09) -- (61.58,89.09) .. controls (61.97,89.09) and (62.28,89.4) .. (62.28,89.78) -- (62.28,94.35) .. controls (62.28,94.74) and (61.97,95.05) .. (61.58,95.05) -- (57.48,95.05) .. controls (57.1,95.05) and (56.79,94.74) .. (56.79,94.35) -- cycle ;
%Rounded Rect [id:dp27743491130301234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.51,116.25) .. controls (57.51,115.87) and (57.82,115.56) .. (58.21,115.56) -- (62.31,115.56) .. controls (62.69,115.56) and (63,115.87) .. (63,116.25) -- (63,120.82) .. controls (63,121.21) and (62.69,121.52) .. (62.31,121.52) -- (58.21,121.52) .. controls (57.82,121.52) and (57.51,121.21) .. (57.51,120.82) -- cycle ;
%Rounded Rect [id:dp2629478806797536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.21,131.09) .. controls (57.21,130.71) and (57.52,130.4) .. (57.91,130.4) -- (62.01,130.4) .. controls (62.39,130.4) and (62.7,130.71) .. (62.7,131.09) -- (62.7,135.66) .. controls (62.7,136.05) and (62.39,136.36) .. (62.01,136.36) -- (57.91,136.36) .. controls (57.52,136.36) and (57.21,136.05) .. (57.21,135.66) -- cycle ;
% Text Node
\draw (29.21,34.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (79.02,33.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (38.6,89.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (69.93,89.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (36.53,56.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (71.13,56.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (31.27,112.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (76.6,113.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
\end{tikzpicture}


==> images/appendix/fig-commutativity_condition_5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,154);\path (119.54792480468751,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da885916778227323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (46.11,61.4) and (38.83,70.93) .. (39.08,77.71) ;
\draw [shift={(47.91,64.6)}, rotate = 143.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da31832014353728644] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.66,62.94) .. controls (72.11,60.4) and (80.67,71.6) .. (79.59,77.71) ;
\draw [shift={(73.89,66.51)}, rotate = 209.08] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6528206903378477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (19.01,7.71) -- (19.01,144.33) ;
%Straight Lines [id:da33723090343535045] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.13,9.35) -- (99.13,143.67) ;
%Straight Lines [id:da9017462840186181] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (98.61,18.09) -- (59.94,18.09) ;
%Straight Lines [id:da502430580591021] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (19.58,46.59) -- (3.25,46.59) ;
%Straight Lines [id:da4478368856413324] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.39,77.71) -- (59.79,77.71) ;
%Straight Lines [id:da1623902151625669] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (114.59,47.96) -- (99.06,47.96) ;
%Straight Lines [id:da02927021509363703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.91,18.09) -- (19.38,18.09) ;
%Straight Lines [id:da24083662931531324] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.79,77.71) -- (18.38,77.71) ;
%Straight Lines [id:da17382698914113082] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (18.5,105.59) -- (2.17,105.59) ;
%Straight Lines [id:da2456897494068062] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (114.59,106.96) -- (99.06,106.96) ;
%Straight Lines [id:da888392203472532] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (99.59,133.38) -- (59.99,133.38) ;
%Straight Lines [id:da12176641944885613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (59.96,133.38) -- (18.55,133.38) ;
%Curve Lines [id:da9164591595169596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.7,92) .. controls (44.61,90.9) and (44.62,85.02) .. (44.96,77.71) ;
\draw [shift={(46.69,87.56)}, rotate = 32.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da1907384913393022] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (58.79,91.78) .. controls (73.61,91.9) and (73.88,84.22) .. (73.67,77.71) ;
\draw [shift={(67.89,90.35)}, rotate = 318.96] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5893769866980436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (43.95,118.97) and (42.62,132.31) .. (31.28,124.31) .. controls (19.95,116.31) and (24.05,101.11) .. (23.95,77.64) ;
\draw [shift={(47.55,122.11)}, rotate = 147.07] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(23.33,104.88)}, rotate = 270.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8995387816850746] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.26,118.54) .. controls (71.95,119.64) and (76.62,132.97) .. (87.28,125.64) .. controls (97.95,118.31) and (94.71,101.11) .. (93.28,77.64) ;
\draw [shift={(74.4,125.48)}, rotate = 212.83] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(94.83,101.21)}, rotate = 89.88] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da2935232075503469] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (46.05,30.45) and (33.38,23.78) .. (28.71,33.11) .. controls (24.05,42.45) and (31.52,66.48) .. (30.71,77.45) ;
\draw [shift={(41.79,28.65)}, rotate = 11.58] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(28.56,56.72)}, rotate = 262.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da2837228957473814] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (59.46,32.25) .. controls (73.54,27.4) and (82.71,24.45) .. (89.38,33.11) .. controls (96.05,41.78) and (86.47,68.27) .. (87.38,77.78) ;
\draw [shift={(72.21,28.34)}, rotate = 352.78] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90.95,52.47)}, rotate = 99.29] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp678259092494041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.2,15.81) .. controls (57.2,15.42) and (57.51,15.11) .. (57.89,15.11) -- (61.99,15.11) .. controls (62.38,15.11) and (62.69,15.42) .. (62.69,15.81) -- (62.69,20.38) .. controls (62.69,20.76) and (62.38,21.07) .. (61.99,21.07) -- (57.89,21.07) .. controls (57.51,21.07) and (57.2,20.76) .. (57.2,20.38) -- cycle ;
%Rounded Rect [id:dp5621115984783402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.71,29.97) .. controls (56.71,29.58) and (57.02,29.27) .. (57.41,29.27) -- (61.51,29.27) .. controls (61.89,29.27) and (62.2,29.58) .. (62.2,29.97) -- (62.2,34.54) .. controls (62.2,34.92) and (61.89,35.23) .. (61.51,35.23) -- (57.41,35.23) .. controls (57.02,35.23) and (56.71,34.92) .. (56.71,34.54) -- cycle ;
%Rounded Rect [id:dp7735102986206135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.91,60.65) .. controls (56.91,60.27) and (57.22,59.96) .. (57.61,59.96) -- (61.71,59.96) .. controls (62.09,59.96) and (62.4,60.27) .. (62.4,60.65) -- (62.4,65.22) .. controls (62.4,65.61) and (62.09,65.92) .. (61.71,65.92) -- (57.61,65.92) .. controls (57.22,65.92) and (56.91,65.61) .. (56.91,65.22) -- cycle ;
%Rounded Rect [id:dp5608356703662729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (56.97,75.05) .. controls (56.97,74.66) and (57.29,74.35) .. (57.67,74.35) -- (61.77,74.35) .. controls (62.15,74.35) and (62.46,74.66) .. (62.46,75.05) -- (62.46,79.62) .. controls (62.46,80) and (62.15,80.31) .. (61.77,80.31) -- (57.67,80.31) .. controls (57.29,80.31) and (56.97,80) .. (56.97,79.62) -- cycle ;
%Rounded Rect [id:dp11243439375427355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57,89.73) .. controls (57,89.35) and (57.32,89.04) .. (57.7,89.04) -- (61.8,89.04) .. controls (62.18,89.04) and (62.49,89.35) .. (62.49,89.73) -- (62.49,94.3) .. controls (62.49,94.69) and (62.18,95) .. (61.8,95) -- (57.7,95) .. controls (57.32,95) and (57,94.69) .. (57,94.3) -- cycle ;
%Rounded Rect [id:dp6671018396594826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.51,116.25) .. controls (57.51,115.87) and (57.82,115.56) .. (58.21,115.56) -- (62.31,115.56) .. controls (62.69,115.56) and (63,115.87) .. (63,116.25) -- (63,120.82) .. controls (63,121.21) and (62.69,121.52) .. (62.31,121.52) -- (58.21,121.52) .. controls (57.82,121.52) and (57.51,121.21) .. (57.51,120.82) -- cycle ;
%Rounded Rect [id:dp01148924205798596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (57.25,131.09) .. controls (57.25,130.71) and (57.56,130.4) .. (57.94,130.4) -- (62.04,130.4) .. controls (62.43,130.4) and (62.74,130.71) .. (62.74,131.09) -- (62.74,135.66) .. controls (62.74,136.05) and (62.43,136.36) .. (62.04,136.36) -- (57.94,136.36) .. controls (57.56,136.36) and (57.25,136.05) .. (57.25,135.66) -- cycle ;
% Text Node
\draw (27.71,32.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (79.52,31.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (41.6,89.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (67.93,90.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (33.53,55.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (74.13,54.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (28.27,112.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (77.6,113.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
\end{tikzpicture}


==> images/appendix/fig-projective_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,112);\path (113.68577067057291,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da22897652414072422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (22.69,9.02) -- (22.69,102.66) ;
%Straight Lines [id:da9669692925960622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (88.69,10.76) -- (88.69,104.39) ;
%Straight Lines [id:da36417717495289725] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (89.13,21.41) -- (56.8,21.41) ;
%Straight Lines [id:da04826809344127203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (23.22,57.35) -- (5.95,57.35) ;
%Straight Lines [id:da979704475587212] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (88.04,90.37) -- (56.69,90.37) ;
%Straight Lines [id:da12809560744063808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (106.69,58.91) -- (88.63,58.91) ;
%Straight Lines [id:da33995289215906244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (56.8,21.41) -- (23.04,21.41) ;
%Straight Lines [id:da7224242460161523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (56.69,90.37) -- (23.04,90.37) ;
%Rounded Rect [id:dp4290126541794246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.05,19.13) .. controls (54.05,18.74) and (54.36,18.43) .. (54.75,18.43) -- (58.85,18.43) .. controls (59.23,18.43) and (59.54,18.74) .. (59.54,19.13) -- (59.54,23.7) .. controls (59.54,24.08) and (59.23,24.39) .. (58.85,24.39) -- (54.75,24.39) .. controls (54.36,24.39) and (54.05,24.08) .. (54.05,23.7) -- cycle ;
%Rounded Rect [id:dp09429027683662938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (53.94,88.08) .. controls (53.94,87.7) and (54.25,87.39) .. (54.63,87.39) -- (58.74,87.39) .. controls (59.12,87.39) and (59.43,87.7) .. (59.43,88.08) -- (59.43,92.65) .. controls (59.43,93.04) and (59.12,93.35) .. (58.74,93.35) -- (54.63,93.35) .. controls (54.25,93.35) and (53.94,93.04) .. (53.94,92.65) -- cycle ;
\end{tikzpicture}


==> images/appendix/fig-projective_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,120);\path (115.45834350585949,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da11807805759182122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (22.82,6.02) -- (22.82,107.92) ;
%Straight Lines [id:da14810614657458743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (93.43,7.91) -- (93.43,109.81) ;
%Straight Lines [id:da5705313281475768] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (93.93,16.84) -- (57.15,16.84) ;
%Straight Lines [id:da7891377796780339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (23.36,57.78) -- (5.95,57.78) ;
%Straight Lines [id:da38081136041421293] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (92.57,100.58) -- (57.08,100.58) ;
%Straight Lines [id:da6116688511942048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (106.88,59.36) -- (93.36,59.36) ;
%Straight Lines [id:da40190429754468915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (57.08,16.84) -- (23.17,16.84) ;
%Straight Lines [id:da9642765581080424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (57.08,100.58) -- (23.17,100.58) ;
%Curve Lines [id:da36893436978394734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (56.48,45.2) .. controls (40.14,46.31) and (39.57,71.1) .. (56.48,72.91) ;
\draw [shift={(44.1,60.56)}, rotate = 275.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da20872374515046288] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (56.53,45.2) .. controls (73.42,46.31) and (74.37,71.68) .. (56.53,72.91) ;
\draw [shift={(69.29,56.43)}, rotate = 90.5] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da43053391747187475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (56.06,29.35) .. controls (21.89,35.35) and (24.41,85.11) .. (57.2,87.9) ;
\draw [shift={(31.59,61.05)}, rotate = 271.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5525184674923462] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (56.06,29.35) .. controls (90.73,32.13) and (92.01,85.11) .. (57.34,87.9) ;
\draw [shift={(82.51,55.7)}, rotate = 88.68] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp8720298780568831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.15,15.27) .. controls (54.15,14.89) and (54.46,14.58) .. (54.85,14.58) -- (58.95,14.58) .. controls (59.33,14.58) and (59.64,14.89) .. (59.64,15.27) -- (59.64,19.84) .. controls (59.64,20.23) and (59.33,20.54) .. (58.95,20.54) -- (54.85,20.54) .. controls (54.46,20.54) and (54.15,20.23) .. (54.15,19.84) -- cycle ;
%Rounded Rect [id:dp2856347861720463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.32,28.06) .. controls (54.32,27.68) and (54.63,27.37) .. (55.01,27.37) -- (59.11,27.37) .. controls (59.5,27.37) and (59.81,27.68) .. (59.81,28.06) -- (59.81,32.63) .. controls (59.81,33.02) and (59.5,33.33) .. (59.11,33.33) -- (55.01,33.33) .. controls (54.63,33.33) and (54.32,33.02) .. (54.32,32.63) -- cycle ;
%Rounded Rect [id:dp13894515142303177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.04,43.2) .. controls (54.04,42.82) and (54.35,42.51) .. (54.73,42.51) -- (58.83,42.51) .. controls (59.22,42.51) and (59.53,42.82) .. (59.53,43.2) -- (59.53,47.77) .. controls (59.53,48.16) and (59.22,48.47) .. (58.83,48.47) -- (54.73,48.47) .. controls (54.35,48.47) and (54.04,48.16) .. (54.04,47.77) -- cycle ;
%Rounded Rect [id:dp27133569851233874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.48,68.95) .. controls (54.48,68.95) and (54.48,68.95) .. (54.48,68.95) -- (59.97,68.95) .. controls (59.97,68.95) and (59.97,68.95) .. (59.97,68.95) -- (59.97,74.91) .. controls (59.97,74.91) and (59.97,74.91) .. (59.97,74.91) -- (54.48,74.91) .. controls (54.48,74.91) and (54.48,74.91) .. (54.48,74.91) -- cycle ;
%Rounded Rect [id:dp17260591520016932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.6,85.61) .. controls (54.6,85.23) and (54.91,84.92) .. (55.29,84.92) -- (59.4,84.92) .. controls (59.78,84.92) and (60.09,85.23) .. (60.09,85.61) -- (60.09,90.18) .. controls (60.09,90.57) and (59.78,90.88) .. (59.4,90.88) -- (55.29,90.88) .. controls (54.91,90.88) and (54.6,90.57) .. (54.6,90.18) -- cycle ;
%Rounded Rect [id:dp7027389684253096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (54.34,98.3) .. controls (54.34,97.91) and (54.65,97.6) .. (55.03,97.6) -- (59.13,97.6) .. controls (59.51,97.6) and (59.83,97.91) .. (59.83,98.3) -- (59.83,102.87) .. controls (59.83,103.25) and (59.51,103.56) .. (59.13,103.56) -- (55.03,103.56) .. controls (54.65,103.56) and (54.34,103.25) .. (54.34,102.87) -- cycle ;
% Text Node
\draw (38.03,68.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i'$};
% Text Node
\draw (63.89,70.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (29.67,79.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j'$};
% Text Node
\draw (74.31,81.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
\end{tikzpicture}


==> images/appendix/fig-projective_condition_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (112.88542683919269,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da6471184523348466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (54.55,73.16) .. controls (35.38,73.79) and (37.08,89.98) .. (54.11,90.35) ;
%Straight Lines [id:da7552913154755276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.83,6.41) -- (19.83,112.37) ;
%Straight Lines [id:da009404349423071778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (88.6,8.37) -- (88.6,114.33) ;
%Straight Lines [id:da4864602981731396] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (89.08,15.26) -- (54.06,15.26) ;
%Straight Lines [id:da46401703737699607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.36,60.22) -- (3,60.22) ;
%Straight Lines [id:da941957113983162] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (87.91,103.54) -- (54.11,103.54) ;
%Straight Lines [id:da2223730976711047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (105.8,61.35) -- (88.6,61.35) ;
%Straight Lines [id:da85404420803326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (53.99,15.26) -- (20.17,15.26) ;
%Straight Lines [id:da22722933832136483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (53.99,103.54) -- (20.17,103.54) ;
%Curve Lines [id:da4364600848398279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40.5,38.12) .. controls (24.37,50.17) and (24.12,72.83) .. (40.5,80.99) ;
\draw [shift={(28.31,61.5)}, rotate = 275.84] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da7935646319370822] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (54.55,73.16) .. controls (72.92,74.09) and (72.92,89.98) .. (54.11,90.35) ;
%Curve Lines [id:da4123003245622794] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (67.8,37.52) .. controls (84.55,47.38) and (85.15,73.79) .. (68.25,82.57) ;
\draw [shift={(80.41,57.24)}, rotate = 88.89] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8629203441424345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (54.27,28.19) .. controls (35.09,28.83) and (36.8,45.01) .. (53.83,45.38) ;
%Curve Lines [id:da3852856809904033] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (54.27,28.19) .. controls (72.63,29.13) and (72.63,45.01) .. (53.83,45.38) ;
%Rounded Rect [id:dp2577872845298592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.32,12.97) .. controls (51.32,12.59) and (51.63,12.28) .. (52.01,12.28) -- (56.11,12.28) .. controls (56.5,12.28) and (56.81,12.59) .. (56.81,12.97) -- (56.81,17.54) .. controls (56.81,17.93) and (56.5,18.24) .. (56.11,18.24) -- (52.01,18.24) .. controls (51.63,18.24) and (51.32,17.93) .. (51.32,17.54) -- cycle ;
%Rounded Rect [id:dp5379573550316625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.52,25.9) .. controls (51.52,25.52) and (51.83,25.21) .. (52.22,25.21) -- (56.32,25.21) .. controls (56.7,25.21) and (57.01,25.52) .. (57.01,25.9) -- (57.01,30.48) .. controls (57.01,30.86) and (56.7,31.17) .. (56.32,31.17) -- (52.22,31.17) .. controls (51.83,31.17) and (51.52,30.86) .. (51.52,30.48) -- cycle ;
%Rounded Rect [id:dp23010167107039847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.08,43.09) .. controls (51.08,42.71) and (51.39,42.4) .. (51.78,42.4) -- (55.88,42.4) .. controls (56.26,42.4) and (56.57,42.71) .. (56.57,43.09) -- (56.57,47.66) .. controls (56.57,48.05) and (56.26,48.36) .. (55.88,48.36) -- (51.78,48.36) .. controls (51.39,48.36) and (51.08,48.05) .. (51.08,47.66) -- cycle ;
%Rounded Rect [id:dp6208696636249913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.8,70.87) .. controls (51.8,70.49) and (52.12,70.18) .. (52.5,70.18) -- (56.6,70.18) .. controls (56.98,70.18) and (57.3,70.49) .. (57.3,70.87) -- (57.3,75.44) .. controls (57.3,75.83) and (56.98,76.14) .. (56.6,76.14) -- (52.5,76.14) .. controls (52.12,76.14) and (51.8,75.83) .. (51.8,75.44) -- cycle ;
%Rounded Rect [id:dp7337233320129664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.37,88.06) .. controls (51.37,87.68) and (51.68,87.37) .. (52.06,87.37) -- (56.16,87.37) .. controls (56.54,87.37) and (56.86,87.68) .. (56.86,88.06) -- (56.86,92.63) .. controls (56.86,93.02) and (56.54,93.33) .. (56.16,93.33) -- (52.06,93.33) .. controls (51.68,93.33) and (51.37,93.02) .. (51.37,92.63) -- cycle ;
%Rounded Rect [id:dp091985996271293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (51.37,101.25) .. controls (51.37,100.87) and (51.68,100.56) .. (52.06,100.56) -- (56.16,100.56) .. controls (56.55,100.56) and (56.86,100.87) .. (56.86,101.25) -- (56.86,105.82) .. controls (56.86,106.21) and (56.55,106.52) .. (56.16,106.52) -- (52.06,106.52) .. controls (51.68,106.52) and (51.37,106.21) .. (51.37,105.82) -- cycle ;
% Text Node
\draw (33.4,56.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (68.29,58.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
\end{tikzpicture}


==> images/appendix/fig-projective_condition_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,113);\path (116.34722900390628,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6770240826960443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (22.66,6.02) -- (22.66,107.53) ;
%Straight Lines [id:da38865887035561975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (88.54,7.9) -- (88.54,109.41) ;
%Straight Lines [id:da8541565036943104] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (87.95,20.8) -- (55.42,20.8) ;
%Straight Lines [id:da002363529666782771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (23.19,57.58) -- (5.95,57.58) ;
%Straight Lines [id:da12537634100614303] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (87.9,94.77) -- (55.47,94.77) ;
%Straight Lines [id:da8300366350433359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (106.52,59.15) -- (88.49,59.15) ;
%Straight Lines [id:da5018997733006141] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (55.47,20.8) -- (23.01,20.8) ;
%Straight Lines [id:da017791427926734826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (55.47,94.77) -- (21.88,94.77) ;
%Straight Lines [id:da6142010808933946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.73,8.91) -- (55.73,106.94) ;
%Curve Lines [id:da2962233807860868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (55.64,37.01) .. controls (29.56,39.59) and (29.56,76.92) .. (55.64,77.76) ;
\draw [shift={(36.11,59.21)}, rotate = 274.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8242602375900174] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (55.64,37.01) .. controls (81.54,38.44) and (82.1,76.35) .. (55.64,77.76) ;
\draw [shift={(75.1,54.74)}, rotate = 90.36] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp912779434419029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.72,92.49) .. controls (52.72,92.1) and (53.03,91.79) .. (53.42,91.79) -- (57.52,91.79) .. controls (57.9,91.79) and (58.21,92.1) .. (58.21,92.49) -- (58.21,97.06) .. controls (58.21,97.44) and (57.9,97.75) .. (57.52,97.75) -- (53.42,97.75) .. controls (53.03,97.75) and (52.72,97.44) .. (52.72,97.06) -- cycle ;
%Rounded Rect [id:dp37265063017847355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.9,75.48) .. controls (52.9,75.09) and (53.21,74.78) .. (53.59,74.78) -- (57.69,74.78) .. controls (58.08,74.78) and (58.39,75.09) .. (58.39,75.48) -- (58.39,80.05) .. controls (58.39,80.43) and (58.08,80.74) .. (57.69,80.74) -- (53.59,80.74) .. controls (53.21,80.74) and (52.9,80.43) .. (52.9,80.05) -- cycle ;
%Rounded Rect [id:dp821661176900305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.85,35.71) .. controls (52.85,35.32) and (53.16,35.01) .. (53.54,35.01) -- (57.64,35.01) .. controls (58.03,35.01) and (58.34,35.32) .. (58.34,35.71) -- (58.34,40.28) .. controls (58.34,40.66) and (58.03,40.97) .. (57.64,40.97) -- (53.54,40.97) .. controls (53.16,40.97) and (52.85,40.66) .. (52.85,40.28) -- cycle ;
%Rounded Rect [id:dp35929691765143024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (52.68,18.52) .. controls (52.68,18.13) and (52.99,17.82) .. (53.37,17.82) -- (57.47,17.82) .. controls (57.86,17.82) and (58.17,18.13) .. (58.17,18.52) -- (58.17,23.09) .. controls (58.17,23.47) and (57.86,23.78) .. (57.47,23.78) -- (53.37,23.78) .. controls (52.99,23.78) and (52.68,23.47) .. (52.68,23.09) -- cycle ;
% Text Node
\draw (40.31,54.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (61.18,54.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
\end{tikzpicture}


==> images/appendix/fig-the_extended_LW_model.tex <==


% Gradient Info
  
\tikzset {_xrdja8g3u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2eere9n2i}{150bp}{rgb(0bp)=(0.49,0.49,0.49);
rgb(37.5bp)=(0.49,0.49,0.49);
rgb(62.5bp)=(0.05,0.05,0.05);
rgb(100bp)=(0.05,0.05,0.05)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da2718089688802734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (483.09,53.99) -- (440.88,53.99) ;
\draw [shift={(464.89,53.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5517735722104669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (440.49,82.31) -- (398.29,82.31) ;
\draw [shift={(422.29,82.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9194085139080159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (440.78,25.35) -- (397.73,25.35) ;
\draw [shift={(422.15,25.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7395522423542775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (440.78,139.82) -- (397.74,139.82) ;
\draw [shift={(422.16,139.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10480757536497332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (397.83,112.03) -- (365.77,112.03) ;
\draw [shift={(384.7,112.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06609642875409616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (397.59,53.93) -- (365.91,53.93) ;
\draw [shift={(384.65,53.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6399795089605935] 
\draw    (440.21,104.32) -- (446.73,104.32) ;
\draw [shift={(449.73,104.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5329774409190204] 
\draw    (440.91,146.83) -- (447.43,146.83) ;
\draw [shift={(450.43,146.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6182839525341228] 
\draw    (440.91,162.5) -- (447.43,162.5) ;
\draw [shift={(450.43,162.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2699362426873173] 
\draw    (440.21,91.16) -- (446.73,91.16) ;
\draw [shift={(449.73,91.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da059480169975670405] 
\draw    (440.21,46.3) -- (446.73,46.3) ;
\draw [shift={(449.73,46.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8455310549252404] 
\draw    (440.21,33.14) -- (446.73,33.14) ;
\draw [shift={(449.73,33.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6649784672900434] 
\draw    (398.22,133.8) -- (405.84,133.8) ;
\draw [shift={(408.84,133.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8524966725492509] 
\draw    (398.22,119.64) -- (405.84,119.64) ;
\draw [shift={(408.84,119.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8709259512996008] 
\draw    (398.22,75.45) -- (405.84,75.45) ;
\draw [shift={(408.84,75.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da45705240366850175] 
\draw    (398.22,61.29) -- (405.84,61.29) ;
\draw [shift={(408.84,61.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3890858195061304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (482.96,111.83) -- (440.76,111.83) ;
\draw [shift={(464.76,111.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4968618277066865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.7,82.57) -- (483.5,82.57) ;
\draw [shift={(507.5,82.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9369089393681933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.99,25.61) -- (482.94,25.61) ;
\draw [shift={(507.36,25.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da166165081032138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.99,140.08) -- (482.95,140.08) ;
\draw [shift={(507.37,140.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9642030795592595] 
\draw    (482.95,134.06) -- (490.02,134.06) ;
\draw [shift={(493.02,134.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8094846643122655] 
\draw    (482.95,119.9) -- (490.02,119.9) ;
\draw [shift={(493.02,119.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9642329533952214] 
\draw    (482.95,75.04) -- (490.02,75.04) ;
\draw [shift={(493.02,75.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3515143841821067] 
\draw    (482.95,61.89) -- (490.02,61.89) ;
\draw [shift={(493.02,61.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6564038528346972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (557.82,53.73) -- (526.58,53.73) ;
\draw [shift={(545.1,53.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49412846597197335] 
\draw    (525.94,104.06) -- (532.71,104.06) ;
\draw [shift={(535.71,104.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6148223288695298] 
\draw    (526.66,147.57) -- (533.43,147.57) ;
\draw [shift={(536.43,147.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5134777279617737] 
\draw    (526.66,162.24) -- (533.43,162.24) ;
\draw [shift={(536.43,162.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6736406918571556] 
\draw    (525.94,90.9) -- (532.71,90.9) ;
\draw [shift={(535.71,90.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2587765963977007] 
\draw    (525.94,46.04) -- (532.71,46.04) ;
\draw [shift={(535.71,46.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8849010526974905] 
\draw    (525.94,32.89) -- (532.71,32.89) ;
\draw [shift={(535.71,32.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3035760180452749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (558.72,111.57) -- (526.49,111.57) ;
\draw [shift={(545.5,111.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7262720178180926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.42,54.66) -- (169.21,54.66) ;
\draw [shift={(193.22,54.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5872200366440308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (168.82,82.97) -- (126.62,82.97) ;
\draw [shift={(150.62,82.97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da003694420401045617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (169.11,26.01) -- (126.06,26.01) ;
\draw [shift={(150.49,26.01)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8930271203775302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (169.11,140.49) -- (126.07,140.49) ;
\draw [shift={(150.49,140.49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8913194362926076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (126.17,112.69) -- (94.1,112.69) ;
\draw [shift={(113.03,112.69)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5598170987077293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (125.92,54.59) -- (94.24,54.59) ;
\draw [shift={(112.98,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da38132807785257494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.3,112.5) -- (169.09,112.5) ;
\draw [shift={(193.09,112.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8672182666400916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.03,83.23) -- (211.83,83.23) ;
\draw [shift={(235.83,83.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32578729697371167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.32,26.27) -- (211.27,26.27) ;
\draw [shift={(235.7,26.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8354587967117615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.32,140.75) -- (211.28,140.75) ;
\draw [shift={(235.7,140.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12598829219398167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (286.15,54.4) -- (254.91,54.4) ;
\draw [shift={(273.43,54.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6997143529076997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.05,112.24) -- (254.82,112.24) ;
\draw [shift={(273.84,112.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3521355084568363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (126.1,9.3) -- (126.1,26.09) -- (126.1,54.59) -- (126.1,82.97) -- (126.1,112.69) -- (126.1,140.49) -- (126.1,168.22) ;
\draw [shift={(126.1,14.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(126.1,37.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(126.1,65.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(126.1,94.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(126.1,123.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(126.1,151.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6162184038345007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (168.82,9.3) -- (168.82,25.42) -- (168.82,54.75) -- (168.82,82.75) -- (168.82,112.09) -- (168.82,140.75) -- (168.82,168.22) ;
\draw [shift={(168.82,14.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(168.82,37.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(168.82,65.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(168.82,94.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(168.82,123.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(168.82,151.59)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5190627272765422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.31,9.54) -- (211.31,26.09) -- (211.31,54.75) -- (211.31,82.75) -- (211.31,112.75) -- (211.31,140.75) -- (211.31,168.47) ;
\draw [shift={(211.31,14.91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(211.31,37.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(211.31,65.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(211.31,94.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(211.31,123.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(211.31,151.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da36298093789020713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.55,9.06) -- (254.55,26.27) -- (254.55,54.09) -- (254.55,82.75) -- (254.55,111.42) -- (254.55,140.75) -- (254.55,167.98) ;
\draw [shift={(254.55,14.76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(254.55,37.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(254.55,65.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(254.55,94.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(254.55,123.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(254.55,151.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05395309429676631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (397.77,8.63) -- (397.77,25.35) -- (397.77,53.93) -- (397.77,82.08) -- (397.77,112.03) -- (397.77,139.82) -- (397.77,167.56) ;
\draw [shift={(397.77,14.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(397.77,36.74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(397.77,65.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(397.77,94.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(397.77,123.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(397.77,150.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9821228234125163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (440.49,8.63) -- (440.49,25.35) -- (440.49,53.99) -- (440.49,82.31) -- (440.49,111.83) -- (440.49,139.6) -- (440.49,167.56) ;
\draw [shift={(440.49,14.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(440.49,36.77)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(440.49,65.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(440.49,94.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(440.49,122.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(440.49,150.68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5377018810072436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (482.94,8.87) -- (482.94,25.61) -- (482.94,53.99) -- (482.94,82.57) -- (482.94,111.83) -- (482.94,140.08) -- (482.94,167.8) ;
\draw [shift={(482.94,14.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(482.94,36.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(482.94,65.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(482.94,94.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(482.94,123.06)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(482.94,151.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1219694845079411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (526.21,8.39) -- (526.21,25.61) -- (526.21,53.6) -- (526.21,82.27) -- (526.21,111.57) -- (526.21,140.08) -- (526.21,167.32) ;
\draw [shift={(526.21,14.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(526.21,36.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(526.21,65.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(526.21,94.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(526.21,122.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(526.21,150.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Right Arrow [id:dp7515633468506717] 
\draw  [draw opacity=0][shading=_2eere9n2i,_xrdja8g3u] (308.7,87.92) -- (341.47,87.92) -- (341.47,85.25) -- (349.85,90.07) -- (341.47,94.88) -- (341.47,92.22) -- (308.7,92.22) -- cycle ;

% Text Node
\draw (307.78,67.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {extend};


\end{tikzpicture}

==> images/bulk_ribbon/half-braiding_tensor_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,92);\path (109.9921875,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3769643705395669] 
\draw    (9.33,9.33) -- (23.33,23.33) -- (36.13,36.13) -- (51.73,51.73) ;
\draw [shift={(14.28,14.28)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(27.68,27.68)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(41.88,41.88)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp49477051113831916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.54,31.43) .. controls (18.22,30.12) and (18.22,27.99) .. (19.54,26.67) -- (26.67,19.54) .. controls (27.99,18.22) and (30.12,18.22) .. (31.43,19.54) -- (39.17,27.27) .. controls (40.49,28.59) and (40.49,30.72) .. (39.17,32.03) -- (32.03,39.17) .. controls (30.72,40.49) and (28.59,40.49) .. (27.27,39.17) -- cycle ;
%Straight Lines [id:da3857943890837552] 
\draw    (13.86,45.12) -- (23.29,35.68) ;
\draw [shift={(19.57,39.41)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5117522805895867] 
\draw    (51.73,51.73) -- (65.74,37.72) -- (78.54,24.92) -- (90.93,12.53) ;
\draw [shift={(59.72,43.73)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(73.13,30.33)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(85.72,17.73)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp6106508314572059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.55,32.85) .. controls (61.24,31.54) and (61.24,29.41) .. (62.55,28.09) -- (69.69,20.95) .. controls (71.01,19.64) and (73.14,19.64) .. (74.45,20.95) -- (82.37,28.87) .. controls (83.69,30.19) and (83.69,32.32) .. (82.37,33.63) -- (75.23,40.77) .. controls (73.92,42.09) and (71.79,42.09) .. (70.47,40.77) -- cycle ;
%Straight Lines [id:da3400210791886358] 
\draw    (78.23,37.77) -- (86.55,46.09) ;
\draw [shift={(88.67,48.21)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5574225531485797] 
\draw    (51.73,80.32) -- (51.73,51.73) ;
\draw [shift={(51.73,64.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9885744920828416] 
\draw [line width=1.5]    (34.73,23.32) .. controls (42.53,14.52) and (59.33,15.32) .. (66.53,24.12) ;
\draw [shift={(54.11,17.44)}, rotate = 181.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
% Text Node
\draw (21.54,29.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-315]  {$z$};
% Text Node
\draw (72.92,23.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-45]  {$z$};
% Text Node
\draw (8,46.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (86,46.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (2.42,12.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (90.93,12.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (56.2,69.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (31.03,41.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (61.19,41.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
\end{tikzpicture}


==> images/bulk_ribbon/half-braiding_tensor_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,97);\path (93.10156250000003,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9591700226598399] 
\draw    (16.72,6.92) -- (44.49,34.69) ;
\draw [shift={(28.55,18.75)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10514530145794843] 
\draw    (44.49,34.69) -- (72.26,6.92) ;
\draw [shift={(59.36,19.81)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7286483022084218] 
\draw    (44.49,85.52) -- (44.49,68.28) -- (44.49,49.92) -- (44.49,34.69) ;
\draw [shift={(44.49,75.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(44.49,57.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(44.49,40.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6929470491947158] 
\draw    (51.7,58.97) -- (66.6,58.97) ;
\draw [shift={(69.6,58.97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44737358656305704] 
\draw    (19.19,58.97) -- (35.87,58.97) ;
\draw [shift={(28.93,58.97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp8675339361456962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.87,53.97) .. controls (35.87,52.11) and (37.38,50.6) .. (39.24,50.6) -- (49.33,50.6) .. controls (51.19,50.6) and (52.7,52.11) .. (52.7,53.97) -- (52.7,64.91) .. controls (52.7,66.77) and (51.19,68.28) .. (49.33,68.28) -- (39.24,68.28) .. controls (37.38,68.28) and (35.87,66.77) .. (35.87,64.91) -- cycle ;
% Text Node
\draw (39.24,53.6) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (6.19,52.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (71.59,52.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (10.8,12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (68.98,11.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (48.18,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (48.15,33.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
\end{tikzpicture}


==> images/bulk_ribbon/measuring_operator_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,119);\path (121.84062499999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9026095960603817] 
\draw    (5.84,25.13) -- (26.08,25.13) -- (59.24,25.13) -- (93.04,25.13) -- (112.44,25.13) ;
\draw [shift={(17.36,25.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(44.06,25.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(77.54,25.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(104.14,25.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6916629153818132] 
\draw    (26.08,91.23) -- (26.08,69.87) -- (26.08,48.32) -- (26.08,25.13) ;
\draw [shift={(26.08,79.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(26.08,57.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(26.08,35.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da927664605658665] 
\draw    (92.97,91.05) -- (92.97,25.8) ;
\draw [shift={(92.97,57.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2230827088649474] 
\draw    (6.44,91.23) -- (26.08,91.23) -- (59.88,91.23) -- (93.04,91.23) -- (111.64,91.23) ;
\draw [shift={(17.66,91.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(44.38,91.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(77.86,91.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(103.74,91.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6116705280556194] 
\draw    (59.88,111.64) -- (59.88,91.23) ;
\draw [shift={(59.88,100.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9136480448815272] 
\draw    (59.38,25.13) -- (59.38,6.81) ;
\draw [shift={(59.38,14.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5004639576308945] 
\draw    (43.34,50.25) -- (26.08,50.25) ;
\draw [shift={(46.34,50.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05291803805967077] 
\draw    (26.08,69.87) -- (15.99,69.87) ;
\draw [shift={(23.93,69.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (44.35,38.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (5.2,65.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
\end{tikzpicture}


==> images/bulk_ribbon/measuring_operator_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,125);\path (131.85885009765622,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9145583221814773] 
\draw    (7.72,25.35) -- (28.78,25.35) -- (65.39,25.35) -- (102.7,25.35) -- (121.32,25.35) ;
\draw [shift={(19.65,25.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(48.49,25.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(85.45,25.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(113.41,25.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da010083150622864245] 
\draw    (28.78,95.73) -- (28.78,72.98) -- (28.78,50.04) -- (28.78,25.35) ;
\draw [shift={(28.78,82.95)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(28.78,60.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(28.78,36.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7475084475744556] 
\draw    (102.63,95.54) -- (102.63,26.06) ;
\draw [shift={(102.63,59.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1611889100377828] 
\draw    (7.72,95.73) -- (28.78,95.73) -- (66.1,95.73) -- (102.7,95.73) -- (122.12,95.73) ;
\draw [shift={(19.65,95.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(48.84,95.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(85.8,95.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(113.81,95.73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da988136102869563] 
\draw    (66.1,115.3) -- (66.1,95.73) ;
\draw [shift={(66.1,104.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6414158872911455] 
\draw    (65.55,25.35) -- (65.55,7.1) ;
\draw [shift={(65.55,14.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35972035155855364] 
\draw    (68.11,50.04) -- (56.11,50.04) -- (41.71,50.04) -- (28.78,50.04) ;
\draw [shift={(65.01,50.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(51.81,50.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(38.15,50.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5514553138221316] 
\draw    (41.71,50.04) .. controls (41.11,102.04) and (93.88,99.09) .. (94.58,62.12) .. controls (95.29,25.16) and (51.31,28.17) .. (56.11,50.04) ;
\draw [shift={(64.89,89.04)}, rotate = 199] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(77.21,34.66)}, rotate = 23.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29312058815009157] 
\draw    (28.78,72.98) -- (18.7,72.98) ;
\draw [shift={(26.64,72.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (32.35,39.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (68.46,44.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (77.08,72.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s$};
% Text Node
\draw (44.55,38.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t$};
% Text Node
\draw (8,68.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
\end{tikzpicture}


==> images/bulk_ribbon/ribbon_operator_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,95);\path (83.31640624999997,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2336047343448857] 
\draw    (21.33,13.74) -- (42.82,26.08) ;
\draw [shift={(33.29,20.6)}, rotate = 209.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09223126561939043] 
\draw    (42.82,26.08) -- (63.99,14.52) ;
\draw [shift={(54.64,19.63)}, rotate = 151.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5378654775566478] 
\draw    (42.82,26.08) -- (42.82,66.96) ;
\draw [shift={(42.82,43.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da012974216369816771] 
\draw    (42.82,66.96) -- (63.52,78.74) ;
\draw [shift={(54.39,73.54)}, rotate = 209.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9000452070228266] 
\draw    (22.28,78.74) -- (42.82,66.96) ;
\draw [shift={(33.76,72.16)}, rotate = 150.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (66.41,9.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (48.65,39.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (9.67,9.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (8.8,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (66.8,74.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (25,38.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
\end{tikzpicture}


==> images/bulk_ribbon/ribbon_operator_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,101);\path (100,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5789729933341152] 
\draw    (27.33,11.67) -- (48.82,24) ;
\draw [shift={(39.29,18.53)}, rotate = 209.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25835308496240716] 
\draw    (48.82,24) -- (69.99,12.44) ;
\draw [shift={(60.64,17.55)}, rotate = 151.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5796170544151444] 
\draw    (48.82,24) -- (48.82,40.68) -- (48.82,59.02) -- (48.82,76.89) ;
\draw [shift={(48.82,29.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(48.82,46.95)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(48.82,65.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da513112107804081] 
\draw    (48.82,76.89) -- (69.52,88.67) ;
\draw [shift={(60.39,83.47)}, rotate = 209.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da615220968738047] 
\draw    (28.28,88.67) -- (48.82,76.89) ;
\draw [shift={(39.76,82.08)}, rotate = 150.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7717830965845225] 
\draw    (48.82,40.68) -- (66.82,40.68) ;
\draw [shift={(69.82,40.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3370010921081883] 
\draw    (30.33,58.99) -- (48.33,58.99) ;
\draw [shift={(40.73,58.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (20,52.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (71.33,33.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q$};
% Text Node
\draw (53.62,45.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l^{\prime }$};
% Text Node
\draw (53.82,26.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (72.41,9.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (15.67,9.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (53.82,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (13.6,80.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (73.2,80.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
\end{tikzpicture}


==> images/bulk_ribbon/ribbon_operator_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (100,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3622417005707288] 
\draw    (27.33,11.67) -- (48.82,24) ;
\draw [shift={(39.29,18.53)}, rotate = 209.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07870205249336792] 
\draw    (48.82,24) -- (69.99,12.44) ;
\draw [shift={(60.64,17.55)}, rotate = 151.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8305252324851677] 
\draw    (48.82,57.67) -- (48.82,73.89) ;
\draw [shift={(48.82,62.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8681348704393075] 
\draw    (48.82,73.89) -- (69.52,85.67) ;
\draw [shift={(60.39,80.47)}, rotate = 209.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5710225815670875] 
\draw    (28.28,85.67) -- (48.82,73.89) ;
\draw [shift={(39.76,79.08)}, rotate = 150.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8855379440977094] 
\draw    (56.32,48.68) -- (71.22,48.68) ;
\draw [shift={(74.22,48.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da38784469097645213] 
\draw    (23.81,48.68) -- (40.49,48.68) ;
\draw [shift={(33.55,48.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2303511775159912] 
\draw    (48.82,24) -- (48.82,40.23) ;
\draw [shift={(48.82,29.22)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp7498893618050195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.49,43.68) .. controls (40.49,41.82) and (42,40.32) .. (43.86,40.32) -- (53.95,40.32) .. controls (55.81,40.32) and (57.32,41.82) .. (57.32,43.68) -- (57.32,54.63) .. controls (57.32,56.49) and (55.81,57.99) .. (53.95,57.99) -- (43.86,57.99) .. controls (42,57.99) and (40.49,56.49) .. (40.49,54.63) -- cycle ;
% Text Node
\draw (12.81,43.38) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (78.13,40.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q$};
% Text Node
\draw (54.33,60.69) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (54.67,27.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (73.01,9.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (14.67,11.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (76.12,79.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (12.8,80.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (43.86,45.02) node [anchor=north west][inner sep=0.75pt]    {$z$};
\end{tikzpicture}

==> images/domain_wall/eq-orthonormality_condition_for_P_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,116);\path (111.046875,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da9556318004035276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (23.83,57.37) .. controls (28.95,46.75) and (38.78,37.04) .. (55.01,37.16) ;
\draw [shift={(39.19,40.79)}, rotate = 146.92] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Curve Lines [id:da8385524136972691] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (23.83,57.37) .. controls (28.95,70.66) and (39.2,78.48) .. (55.44,78.6) ;
\draw [shift={(38.95,74.99)}, rotate = 212.81] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Curve Lines [id:da3614071004743242] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (55.22,37.09) .. controls (75.54,37.04) and (82.66,48.77) .. (88.01,57.37) ;
\draw [shift={(77.38,44.11)}, rotate = 213.3] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Curve Lines [id:da7405640146383619] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 246 }  ,draw opacity=1 ][line width=1.5]    (55.51,78.6) .. controls (73.32,77.24) and (82.66,69.88) .. (88.01,57.37) ;
\draw [shift={(77.81,71.17)}, rotate = 148.06] [fill={rgb, 255:red, 50; green, 0; blue, 246 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da3111800768996986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55.22,79.58) -- (55.22,107.2) ;
\draw [shift={(55.22,90.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9275918152601719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55.22,37.09) -- (55.22,79.58) ;
\draw [shift={(55.22,55.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3796131331215924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (55.22,7.52) -- (55.22,37.09) ;
\draw [shift={(55.22,4.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp02372676613282887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.1,31.06) .. controls (45.1,29.05) and (46.73,27.43) .. (48.73,27.43) -- (62.87,27.43) .. controls (64.88,27.43) and (66.5,29.05) .. (66.5,31.06) -- (66.5,41.94) .. controls (66.5,43.95) and (64.88,45.57) .. (62.87,45.57) -- (48.73,45.57) .. controls (46.73,45.57) and (45.1,43.95) .. (45.1,41.94) -- cycle ;
%Straight Lines [id:da7021382844609478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (23.83,57.37) -- (3.83,57.37) ;
\draw [shift={(17.93,57.37)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13631875407045446] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (106.5,57.37) -- (88.01,57.37) ;
\draw [shift={(101.35,57.37)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp7356962175331494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.09,74.13) .. controls (44.09,72.13) and (45.71,70.5) .. (47.72,70.5) -- (62.54,70.5) .. controls (64.54,70.5) and (66.17,72.13) .. (66.17,74.13) -- (66.17,85.02) .. controls (66.17,87.02) and (64.54,88.65) .. (62.54,88.65) -- (47.72,88.65) .. controls (45.71,88.65) and (44.09,87.02) .. (44.09,85.02) -- cycle ;
%Shape: Circle [id:dp44192938584258545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (21.83,57.37) .. controls (21.83,55.73) and (23.15,54.41) .. (24.78,54.41) .. controls (26.42,54.41) and (27.74,55.73) .. (27.74,57.37) .. controls (27.74,59) and (26.42,60.32) .. (24.78,60.32) .. controls (23.15,60.32) and (21.83,59) .. (21.83,57.37) -- cycle ;
%Shape: Circle [id:dp12629522391918102] 
\draw  [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ] (84.05,57.37) .. controls (84.05,55.73) and (85.37,54.41) .. (87.01,54.41) .. controls (88.64,54.41) and (89.96,55.73) .. (89.96,57.37) .. controls (89.96,59) and (88.64,60.32) .. (87.01,60.32) .. controls (85.37,60.32) and (84.05,59) .. (84.05,57.37) -- cycle ;
% Text Node
\draw (6,42.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (93.72,40.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (57.22,10.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s$};
% Text Node
\draw (57.22,96.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s$};
% Text Node
\draw (46.74,30.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
% Text Node
\draw (46.07,74.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{N}$};
% Text Node
\draw (57.05,52.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s$};
\end{tikzpicture}


==> images/domain_wall/eq-orthonormality_condition_for_P_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (89.57552083333331,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da03201551696646909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (43.77,48.32) -- (43.77,90.89) ;
\draw [shift={(43.77,66.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da34875020720590566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (43.44,12.55) -- (43.44,48.89) ;
\draw [shift={(43.44,9.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da251272567152826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (43.44,48.89) -- (6.9,48.89) ;
\draw [shift={(28.07,48.89)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5259280948519207] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (82.23,48.89) -- (43.44,48.89) ;
\draw [shift={(65.74,48.89)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp8728953827988812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.94,43.06) .. controls (32.94,41.05) and (34.57,39.43) .. (36.57,39.43) -- (50.71,39.43) .. controls (52.71,39.43) and (54.34,41.05) .. (54.34,43.06) -- (54.34,53.94) .. controls (54.34,55.95) and (52.71,57.57) .. (50.71,57.57) -- (36.57,57.57) .. controls (34.57,57.57) and (32.94,55.95) .. (32.94,53.94) -- cycle ;
% Text Node
\draw (10.16,35.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (66.8,32.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (33.58,42.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{M}$};
% Text Node
\draw (46.77,75.31) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s$};
% Text Node
\draw (46.44,15.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s$};
\end{tikzpicture}


==> images/domain_wall/fig-Av_op_in_GDW_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,68);\path (64.828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da826642905338417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (31.71,38.67) -- (54.71,61.67) ;
\draw [shift={(44.2,51.16)}, rotate = 225] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4271695325894276] 
\draw    (31.71,38.67) -- (8.71,61.67) ;
\draw [shift={(22.26,48.12)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6674982403152416] 
\draw    (31.71,24.17) -- (20.42,24.17) ;
\draw [shift={(17.42,24.17)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7304388868028058] 
\draw    (31.71,6.89) -- (31.71,24.17) -- (31.71,38.67) ;
\draw [shift={(31.71,12.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(31.71,28.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (34.5,4.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (48.5,39.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% Text Node
\draw (4.5,43.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (35.2,23.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (4.7,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
\end{tikzpicture}


==> images/domain_wall/fig-Av_op_in_GDW_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,68);\path (64.828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da35467984575444667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.71,38.67) -- (54.71,61.67) ;
\draw [shift={(44.2,51.16)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9249230117371525] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (31.71,38.67) -- (8.71,61.67) ;
\draw [shift={(22.26,48.12)}, rotate = 135] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da026142857417778886] 
\draw    (31.71,24.17) -- (42.95,24.17) ;
\draw [shift={(45.95,24.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da835687428526201] 
\draw    (31.71,6.89) -- (31.71,24.17) -- (31.71,38.67) ;
\draw [shift={(31.71,12.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(31.71,28.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (16.5,4.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (48.5,39.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j$};
% Text Node
\draw (4.5,43.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (16.2,23.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (45.7,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
\end{tikzpicture}


==> images/domain_wall/fig-Bp_commutativity_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (163.20001220703125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da40065027874301107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (81.41,50.68) -- (53.07,50.68) ;
\draw [shift={(70.14,50.68)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7740795225293511] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (29.07,50.45) -- (3.95,50.45) ;
\draw [shift={(19.41,50.45)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6486593015543392] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (109.27,50.68) -- (81.41,50.68) ;
\draw [shift={(98.24,50.68)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5041488629652922] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (80.32,28.95) .. controls (105.83,30.55) and (108.77,43.04) .. (109.27,50.68) ;
\draw [shift={(100.9,34.74)}, rotate = 207.8] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6779904061460171] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.32,28.95) .. controls (57.16,30.55) and (52.81,43.85) .. (53.07,50.33) ;
\draw [shift={(64.57,32.84)}, rotate = 146.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da23305534025407404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (81.45,74) .. controls (47.16,75.61) and (28.72,57.76) .. (29.07,50.45) ;
\draw [shift={(49.72,69.19)}, rotate = 19.02] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5472149335591807] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (81.45,74) .. controls (123.83,72.28) and (132.49,57.61) .. (135.27,50.68) ;
\draw [shift={(109.34,70.07)}, rotate = 341.91] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7101253242472123] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (53.07,50.45) -- (29.07,50.45) ;
\draw [shift={(29.07,50.45)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(45.77,50.45)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [shift={(53.07,50.45)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6217956487015697] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (135.27,50.68) -- (109.27,50.68) ;
\draw [shift={(109.27,50.68)}, rotate = 180] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(126.97,50.68)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [shift={(135.27,50.68)}, rotate = 180] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9803362343739332] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (157.96,50.68) -- (135.27,50.68) ;
\draw [shift={(149.52,50.68)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp06314029645646269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (78.58,26.66) .. controls (78.58,26.28) and (78.89,25.97) .. (79.27,25.97) -- (83.38,25.97) .. controls (83.76,25.97) and (84.07,26.28) .. (84.07,26.66) -- (84.07,31.23) .. controls (84.07,31.62) and (83.76,31.93) .. (83.38,31.93) -- (79.27,31.93) .. controls (78.89,31.93) and (78.58,31.62) .. (78.58,31.23) -- cycle ;
%Rounded Rect [id:dp3198164396295051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (78.66,48.4) .. controls (78.66,48.01) and (78.97,47.7) .. (79.36,47.7) -- (83.46,47.7) .. controls (83.84,47.7) and (84.15,48.01) .. (84.15,48.4) -- (84.15,52.97) .. controls (84.15,53.35) and (83.84,53.66) .. (83.46,53.66) -- (79.36,53.66) .. controls (78.97,53.66) and (78.66,53.35) .. (78.66,52.97) -- cycle ;
%Rounded Rect [id:dp05602631566372018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (78.71,71.71) .. controls (78.71,71.33) and (79.02,71.02) .. (79.4,71.02) -- (83.5,71.02) .. controls (83.89,71.02) and (84.2,71.33) .. (84.2,71.71) -- (84.2,76.29) .. controls (84.2,76.67) and (83.89,76.98) .. (83.5,76.98) -- (79.4,76.98) .. controls (79.02,76.98) and (78.71,76.67) .. (78.71,76.29) -- cycle ;
% Text Node
\draw (53,18.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (100.67,20.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (62.27,53.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (91.34,53.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{1}$};
% Text Node
\draw (147.4,34.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{3}$};
% Text Node
\draw (6.55,34.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (30.95,64.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (123.94,64.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
\end{tikzpicture}


==> images/domain_wall/fig-Bp_commutativity_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (167.1333465576172,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8964361392680131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (85.14,52.78) -- (56.8,52.78) ;
\draw [shift={(73.87,52.78)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da031700395104330426] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (114.45,52.68) -- (85.14,52.78) ;
\draw [shift={(102.7,52.72)}, rotate = 179.82] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5891994344303373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (85.79,71.33) .. controls (67.02,72.28) and (56.46,60.22) .. (56.8,52.92) ;
\draw [shift={(66.18,66.65)}, rotate = 26.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6762876376588052] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (85.79,71.33) .. controls (106.35,71.61) and (113.22,59.79) .. (113.01,53.28) ;
\draw [shift={(100.78,68.79)}, rotate = 330.44] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da2212543823119688] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (84.99,27.27) .. controls (123.54,28.69) and (138.51,45.28) .. (139.01,53.28) ;
\draw [shift={(117.54,33.46)}, rotate = 199.44] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da2331421849812929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (84.99,27.27) .. controls (51.69,26.28) and (32.55,46.27) .. (32.8,53.05) ;
\draw [shift={(57.19,31.78)}, rotate = 156.34] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5201220144973477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (32.8,53.05) -- (7.04,52.69) ;
\draw [shift={(22.82,52.91)}, rotate = 180.81] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03276438213123001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56.8,52.92) -- (32.8,52.92) ;
\draw [shift={(32.8,52.92)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(49.5,52.92)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [shift={(56.8,52.92)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da047685707174215386] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=1.5]    (139.01,53.28) -- (113.01,53.28) ;
\draw [shift={(113.01,53.28)}, rotate = 180] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(130.71,53.28)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [shift={(139.01,53.28)}, rotate = 180] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7081414095016958] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (163.13,52.68) -- (140.45,52.68) ;
\draw [shift={(154.69,52.68)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp5944503556538157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (82.25,24.98) .. controls (82.25,24.6) and (82.56,24.29) .. (82.94,24.29) -- (87.04,24.29) .. controls (87.43,24.29) and (87.74,24.6) .. (87.74,24.98) -- (87.74,29.56) .. controls (87.74,29.94) and (87.43,30.25) .. (87.04,30.25) -- (82.94,30.25) .. controls (82.56,30.25) and (82.25,29.94) .. (82.25,29.56) -- cycle ;
%Rounded Rect [id:dp7860243562339502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (82.4,50.16) .. controls (82.4,49.78) and (82.71,49.47) .. (83.09,49.47) -- (87.19,49.47) .. controls (87.58,49.47) and (87.89,49.78) .. (87.89,50.16) -- (87.89,54.73) .. controls (87.89,55.12) and (87.58,55.43) .. (87.19,55.43) -- (83.09,55.43) .. controls (82.71,55.43) and (82.4,55.12) .. (82.4,54.73) -- cycle ;
%Rounded Rect [id:dp9478147864424835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (82.2,68.81) .. controls (82.2,68.42) and (82.51,68.11) .. (82.89,68.11) -- (86.99,68.11) .. controls (87.38,68.11) and (87.69,68.42) .. (87.69,68.81) -- (87.69,73.38) .. controls (87.69,73.76) and (87.38,74.07) .. (86.99,74.07) -- (82.89,74.07) .. controls (82.51,74.07) and (82.2,73.76) .. (82.2,73.38) -- cycle ;
% Text Node
\draw (47.93,16.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (111.6,16.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (64,37.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
% Text Node
\draw (95.27,38.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{1}$};
% Text Node
\draw (146.13,37.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{3}$};
% Text Node
\draw (11.29,36.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (61.13,69.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (100.47,69.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
\end{tikzpicture}


==> images/domain_wall/fig-Bp_projector_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,105);\path (103.71702067057288,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da5573693951596415] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (75.18,30.24) .. controls (62.27,40.03) and (62.27,59.23) .. (75.67,65.83) ;
\draw [shift={(65.81,45.71)}, rotate = 92.23] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da11493399248712821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (25.27,30.43) .. controls (41.47,39.23) and (36.67,64.03) .. (25.47,66.43) ;
\draw [shift={(35.69,50.14)}, rotate = 266.83] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da43461167649626575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (48.97,18.27) .. controls (37.17,19.22) and (28.47,25.63) .. (25.27,30.43) ;
\draw [shift={(33.41,23.19)}, rotate = 333.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6561305326594549] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (50.2,18.27) .. controls (61.39,19.01) and (72.27,24.23) .. (75.18,30.24) ;
\draw [shift={(60.29,20.14)}, rotate = 20.56] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6058545094973713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (25.27,30.43) .. controls (11.07,37.63) and (10.27,62.43) .. (25.47,66.43) ;
\draw [shift={(25.47,66.43)}, rotate = 14.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(14.35,50.54)}, rotate = 275.77] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(25.27,30.43)}, rotate = 153.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da19628339873877843] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (75.18,30.24) .. controls (91.07,35.23) and (90.27,63.23) .. (75.67,65.83) ;
\draw [shift={(75.67,65.83)}, rotate = 169.9] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(86.62,45.35)}, rotate = 88.89] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(75.18,30.24)}, rotate = 17.44] [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9455532260061912] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (75.67,65.83) .. controls (72.27,73.63) and (63.05,81.3) .. (51.59,80.76) ;
\draw [shift={(69.14,74.51)}, rotate = 144.6] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6195224964340071] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (25.47,66.43) .. controls (25.71,73.74) and (42.31,82.94) .. (51.59,80.76) ;
\draw [shift={(38.62,78.83)}, rotate = 206.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp3860996920865687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (47.45,15.98) .. controls (47.45,15.6) and (47.76,15.29) .. (48.15,15.29) -- (52.25,15.29) .. controls (52.63,15.29) and (52.94,15.6) .. (52.94,15.98) -- (52.94,20.55) .. controls (52.94,20.94) and (52.63,21.25) .. (52.25,21.25) -- (48.15,21.25) .. controls (47.76,21.25) and (47.45,20.94) .. (47.45,20.55) -- cycle ;
%Rounded Rect [id:dp4045758169217144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (48.59,78.18) .. controls (48.59,77.8) and (48.9,77.49) .. (49.28,77.49) -- (53.38,77.49) .. controls (53.77,77.49) and (54.08,77.8) .. (54.08,78.18) -- (54.08,82.76) .. controls (54.08,83.14) and (53.77,83.45) .. (53.38,83.45) -- (49.28,83.45) .. controls (48.9,83.45) and (48.59,83.14) .. (48.59,82.76) -- cycle ;
% Text Node
\draw (37.7,41.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j'$};
% Text Node
\draw (53.83,42.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (0.38,42.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-357.83]  {$i'$};
% Text Node
\draw (89,42.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (21.79,11.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (67.81,11.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
\end{tikzpicture}


==> images/domain_wall/fig-Bp_projector_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,90);\path (78.68403116861975,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da33093101757793386] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (39.15,23.78) .. controls (10.02,26.43) and (10.02,64.8) .. (39.15,65.66) ;
\draw [shift={(17.34,46.59)}, rotate = 275] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da5318268443417795] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (39.15,23.78) .. controls (68.07,25.25) and (68.7,64.21) .. (39.15,65.66) ;
\draw [shift={(60.88,42)}, rotate = 90.39] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp622458893010813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (36.35,63.39) .. controls (36.35,63.01) and (36.66,62.7) .. (37.05,62.7) -- (41.15,62.7) .. controls (41.53,62.7) and (41.84,63.01) .. (41.84,63.39) -- (41.84,67.97) .. controls (41.84,68.35) and (41.53,68.66) .. (41.15,68.66) -- (37.05,68.66) .. controls (36.66,68.66) and (36.35,68.35) .. (36.35,67.97) -- cycle ;
%Rounded Rect [id:dp27669839282347275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (36.4,21.49) .. controls (36.4,21.11) and (36.72,20.8) .. (37.1,20.8) -- (41.2,20.8) .. controls (41.58,20.8) and (41.89,21.11) .. (41.89,21.49) -- (41.89,26.06) .. controls (41.89,26.45) and (41.58,26.76) .. (41.2,26.76) -- (37.1,26.76) .. controls (36.72,26.76) and (36.4,26.45) .. (36.4,26.06) -- cycle ;
% Text Node
\draw (2.27,41.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k'$};
% Text Node
\draw (62.8,44.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
\end{tikzpicture}


==> images/domain_wall/fig-Domain_wall_Bp_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,121);\path (145.4930623372396,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da12503347255699127] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (106.81,24.74) -- (74.94,24.74) ;
\draw [shift={(93.77,24.74)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7853524704034907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.32,58.47) -- (22.07,58.47) ;
\draw [shift={(34.6,58.47)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13467941221597868] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (105.74,92.29) -- (74.83,92.29) ;
\draw [shift={(93.18,92.29)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19919870492662706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (124.12,59.16) -- (106.31,59.16) ;
\draw [shift={(118.11,59.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16462984431166272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (74.94,24.74) -- (41.66,24.74) ;
\draw [shift={(61.2,24.74)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7996835505537236] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (74.83,92.29) -- (41.66,92.29) ;
\draw [shift={(61.15,92.29)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da018854068288819414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.32,5.87) -- (41.32,24.82) -- (41.32,58.01) -- (41.32,92.12) -- (41.32,111.93) ;
\draw [shift={(41.32,12.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(41.32,38.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(41.32,72.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(41.32,99.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9261028922019392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (106.31,8.25) -- (106.31,24.36) -- (106.31,58.93) -- (106.31,92.12) -- (106.31,111.47) ;
\draw [shift={(106.31,13.41)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.31,38.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.31,72.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.31,98.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp6621146555211954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (70.93,22.2) .. controls (70.93,21.82) and (71.24,21.51) .. (71.63,21.51) -- (75.73,21.51) .. controls (76.11,21.51) and (76.42,21.82) .. (76.42,22.2) -- (76.42,26.77) .. controls (76.42,27.16) and (76.11,27.47) .. (75.73,27.47) -- (71.63,27.47) .. controls (71.24,27.47) and (70.93,27.16) .. (70.93,26.77) -- cycle ;
%Rounded Rect [id:dp19987017092375492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (71.08,90) .. controls (71.08,89.62) and (71.39,89.3) .. (71.78,89.3) -- (75.88,89.3) .. controls (76.26,89.3) and (76.57,89.62) .. (76.57,90) -- (76.57,94.57) .. controls (76.57,94.95) and (76.26,95.27) .. (75.88,95.27) -- (71.78,95.27) .. controls (71.39,95.27) and (71.08,94.95) .. (71.08,94.57) -- cycle ;
% Text Node
\draw (50.18,10.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (85.27,10.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (24.95,33.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (25.18,67.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{3}$};
% Text Node
\draw (50.33,77.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{4}$};
% Text Node
\draw (108.26,34.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (107.55,70.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{3}$};
% Text Node
\draw (85.27,76.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{4}$};
% Text Node
\draw (24.84,5.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (8.92,52.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{2}$};
% Text Node
\draw (24.91,98.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{3}$};
% Text Node
\draw (108.42,6.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{1}$};
% Text Node
\draw (125.7,53.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{2}$};
% Text Node
\draw (108.74,100.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{3}$};
% Text Node
\draw (63.73,6.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{0}$};
% Text Node
\draw (66.73,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{1}$};
\end{tikzpicture}


==> images/domain_wall/fig-Domain_wall_Bp_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,127);\path (144.640635172526,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da0030864736661690984] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (106.66,25.52) -- (73.91,25.52) ;
\draw [shift={(93.18,25.52)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6399093231694084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (39.36,61.56) -- (19.57,61.56) ;
\draw [shift={(32.37,61.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9200936893763418] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (105.56,97.69) -- (72.8,97.69) ;
\draw [shift={(92.08,97.69)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4079602594199556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (124.45,62.05) -- (106.15,62.05) ;
\draw [shift={(118.2,62.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da42662882329447593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (73.91,25.52) -- (39.71,25.52) ;
\draw [shift={(59.71,25.52)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7949155337265215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (72.8,97.69) -- (39.71,97.69) ;
\draw [shift={(59.15,97.69)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8713080247806566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (39.36,5.34) -- (39.36,25.6) -- (39.36,61.06) -- (39.36,97.51) -- (39.36,118.69) ;
\draw [shift={(39.36,12.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.36,40.43)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.36,76.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.36,105.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da56694543468447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (106.15,7.89) -- (106.15,25.11) -- (106.15,62.05) -- (106.15,97.51) -- (106.15,118.2) ;
\draw [shift={(106.15,13.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.15,40.68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.15,76.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(106.15,104.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da4916801688095642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (73.26,40.95) .. controls (45.84,40.31) and (44.51,78.98) .. (73.26,78.81) ;
\draw [shift={(52.24,61.42)}, rotate = 274.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9669150892163323] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (73.26,40.95) .. controls (100.13,39.13) and (101.51,79.64) .. (72.26,78.81) ;
\draw [shift={(93.69,57.46)}, rotate = 92.21] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp44231441645760006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (70.16,23.23) .. controls (70.16,22.85) and (70.47,22.53) .. (70.86,22.53) -- (74.96,22.53) .. controls (75.34,22.53) and (75.65,22.85) .. (75.65,23.23) -- (75.65,27.8) .. controls (75.65,28.18) and (75.34,28.5) .. (74.96,28.5) -- (70.86,28.5) .. controls (70.47,28.5) and (70.16,28.18) .. (70.16,27.8) -- cycle ;
%Rounded Rect [id:dp7101456605619558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (70.52,38.67) .. controls (70.52,38.28) and (70.83,37.97) .. (71.21,37.97) -- (75.31,37.97) .. controls (75.7,37.97) and (76.01,38.28) .. (76.01,38.67) -- (76.01,43.24) .. controls (76.01,43.62) and (75.7,43.93) .. (75.31,43.93) -- (71.21,43.93) .. controls (70.83,43.93) and (70.52,43.62) .. (70.52,43.24) -- cycle ;
%Rounded Rect [id:dp6976142167269415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (70.52,76.53) .. controls (70.52,76.14) and (70.83,75.83) .. (71.21,75.83) -- (75.31,75.83) .. controls (75.7,75.83) and (76.01,76.14) .. (76.01,76.53) -- (76.01,81.1) .. controls (76.01,81.48) and (75.7,81.79) .. (75.31,81.79) -- (71.21,81.79) .. controls (70.83,81.79) and (70.52,81.48) .. (70.52,81.1) -- cycle ;
%Rounded Rect [id:dp7985233900595212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (70.05,95.41) .. controls (70.05,95.02) and (70.36,94.71) .. (70.74,94.71) -- (74.85,94.71) .. controls (75.23,94.71) and (75.54,95.02) .. (75.54,95.41) -- (75.54,99.98) .. controls (75.54,100.36) and (75.23,100.67) .. (74.85,100.67) -- (70.74,100.67) .. controls (70.36,100.67) and (70.05,100.36) .. (70.05,99.98) -- cycle ;
% Text Node
\draw (48.68,11.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}$};
% Text Node
\draw (83.26,10.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}$};
% Text Node
\draw (23.55,35.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}$};
% Text Node
\draw (23.93,75.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{3}$};
% Text Node
\draw (46.86,84.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{4}$};
% Text Node
\draw (109.16,38.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}$};
% Text Node
\draw (108.89,77.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{3}$};
% Text Node
\draw (83.66,83.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{4}$};
% Text Node
\draw (23.89,5.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (6.23,54.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{2}$};
% Text Node
\draw (24.8,109.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{3}$};
% Text Node
\draw (109.33,7.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{1}$};
% Text Node
\draw (126.25,55.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{2}$};
% Text Node
\draw (109.65,109.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{3}$};
% Text Node
\draw (58.41,56.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s$};
% Text Node
\draw (79.26,55.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t$};
% Text Node
\draw (63.73,6.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{0}$};
% Text Node
\draw (66.73,104.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{1}$};
\end{tikzpicture}


==> images/domain_wall/fig-Domain_wall_Bp_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,125);\path (145.25001017252606,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5678277043855025] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (106.21,27.19) -- (73.55,27.19) ;
\draw [shift={(92.78,27.19)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07669089096203452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (39.1,61.67) -- (19.38,61.67) ;
\draw [shift={(32.14,61.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5261862297980915] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (105.11,96.24) -- (73.44,96.24) ;
\draw [shift={(92.18,96.24)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da376789564912847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (123.95,62.38) -- (105.7,62.38) ;
\draw [shift={(117.73,62.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5868183900468755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (73.55,27.19) -- (39.45,27.19) ;
\draw [shift={(59.4,27.19)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03452610904461961] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (73.44,96.24) -- (39.45,96.24) ;
\draw [shift={(59.35,96.24)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9067037954794244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (39.1,7.9) -- (39.1,27.28) -- (39.1,61.2) -- (39.1,96.07) -- (39.1,116.33) ;
\draw [shift={(39.1,14.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.1,41.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.1,75.74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(39.1,103.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11350468837855532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (105.7,10.33) -- (105.7,26.81) -- (105.7,62.15) -- (105.7,96.07) -- (105.7,115.86) ;
\draw [shift={(105.7,15.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(105.7,41.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(105.7,76.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(105.7,103.07)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp4495014151352419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (69.81,24.91) .. controls (69.81,24.52) and (70.12,24.21) .. (70.5,24.21) -- (74.6,24.21) .. controls (74.99,24.21) and (75.3,24.52) .. (75.3,24.91) -- (75.3,29.48) .. controls (75.3,29.86) and (74.99,30.17) .. (74.6,30.17) -- (70.5,30.17) .. controls (70.12,30.17) and (69.81,29.86) .. (69.81,29.48) -- cycle ;
%Rounded Rect [id:dp9616182803805982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (69.69,93.96) .. controls (69.69,93.58) and (70.01,93.26) .. (70.39,93.26) -- (74.49,93.26) .. controls (74.87,93.26) and (75.18,93.58) .. (75.18,93.96) -- (75.18,98.53) .. controls (75.18,98.91) and (74.87,99.23) .. (74.49,99.23) -- (70.39,99.23) .. controls (70.01,99.23) and (69.69,98.91) .. (69.69,98.53) -- cycle ;
% Text Node
\draw (48.38,10.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{1}^{\prime }$};
% Text Node
\draw (84.01,10.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{1}^{\prime }$};
% Text Node
\draw (21.03,35.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{2}^{\prime }$};
% Text Node
\draw (21.41,70.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{3}^{\prime }$};
% Text Node
\draw (46.57,79.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{4}^{\prime }$};
% Text Node
\draw (108.69,34.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{2}^{\prime }$};
% Text Node
\draw (108.42,74.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{3}^{\prime }$};
% Text Node
\draw (85.55,78.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j_{4}^{\prime }$};
% Text Node
\draw (21.37,7.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{1}$};
% Text Node
\draw (6.05,53.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{2}$};
% Text Node
\draw (22.29,104.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k_{3}$};
% Text Node
\draw (108.85,9.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{1}$};
% Text Node
\draw (126.82,55.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{2}$};
% Text Node
\draw (109.18,104.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l_{3}$};
% Text Node
\draw (63.73,6.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{0}$};
% Text Node
\draw (65.73,104.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$M_{0}$};
\end{tikzpicture}


==> images/domain_wall/fig-Frobenius_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,86);\path (125.98176574707031,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da12403182139104896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.91,13.96) -- (82.91,45.99) ;
\draw [shift={(82.91,27.08)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da40231409850341304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.91,45.99) -- (42.91,78.02) ;
\draw [shift={(42.91,59.11)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da608923670596095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (10.84,45.99) -- (42.91,45.99) ;
\draw [shift={(28.27,45.99)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9039204235266913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.91,45.99) -- (114.98,45.99) ;
\draw [shift={(100.35,45.99)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2567459630065212] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (42.91,45.99) -- (82.91,45.99) ;
\draw [shift={(82.91,45.99)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(42.91,45.99)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
% Text Node
\draw (9.98,28.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (53.99,28.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}$};
% Text Node
\draw (66.06,4.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (42.99,61.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (96.99,28.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
\end{tikzpicture}


==> images/domain_wall/fig-Frobenius_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,87);\path (125.97134399414062,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9051221309458153] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (9.99,44.99) -- (42.07,44.99) ;
\draw [shift={(27.43,44.99)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7283627023690251] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.07,12.96) -- (42.07,44.99) ;
\draw [shift={(42.07,26.08)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5260377951956938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.07,44.99) -- (82.07,77.02) ;
\draw [shift={(82.07,58.11)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2211311091687076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.07,44.99) -- (114.14,44.99) ;
\draw [shift={(99.5,44.99)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5841177070680792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (42.07,44.99) -- (82.07,44.99) ;
\draw [shift={(82.07,44.99)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(42.07,44.99)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
% Text Node
\draw (10.99,27.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{3}$};
% Text Node
\draw (59,25.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{2}^{\prime }$};
% Text Node
\draw (26.07,2.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{1}$};
% Text Node
\draw (65.07,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i_{2}$};
% Text Node
\draw (96,27.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{1}$};
\end{tikzpicture}


==> images/domain_wall/fig-Hilbert_space.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Rectangle [id:dp3845312252049018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (301.55,9.63) -- (357.79,9.63) -- (357.79,201.53) -- (301.55,201.53) -- cycle ;
%Shape: Rectangle [id:dp18225263798809355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (358.81,9.63) -- (498.65,9.63) -- (498.65,201.53) -- (358.81,201.53) -- cycle ;
%Shape: Rectangle [id:dp923078015720034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (163.02,9.22) -- (301.55,9.22) -- (301.55,201.53) -- (163.02,201.53) -- cycle ;
%Straight Lines [id:da8193231911164385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (301.44,74.67) -- (250.64,74.67) ;
%Straight Lines [id:da09726156531497931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (301.28,138.94) -- (251.47,138.94) ;
%Straight Lines [id:da7512716347455812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (408.42,74.2) -- (358.27,74.2) ;
%Straight Lines [id:da36419316591731477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (408.81,139.04) -- (358.1,139.04) ;
%Straight Lines [id:da6791702735768141] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (409.13,9.63) -- (409.13,201.53) ;
%Straight Lines [id:da2488349449522842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (251.01,9.34) -- (251.01,201.65) ;
%Straight Lines [id:da9957689552234121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (459.51,42.74) -- (408.45,42.74) ;
%Straight Lines [id:da7303898910243385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (459.6,107.1) -- (408.88,107.1) ;
%Straight Lines [id:da5468673482232558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (459.27,170.83) -- (408.55,170.83) ;
%Straight Lines [id:da3796610013610391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (459.76,9.63) -- (459.76,201.53) ;
%Straight Lines [id:da7810816975443522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (251.01,106.72) -- (201.21,106.72) ;
%Straight Lines [id:da43449649680215585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (251.35,42.11) -- (200.55,42.11) ;
%Straight Lines [id:da29512392136297505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (251.35,170.79) -- (200.56,170.79) ;
%Straight Lines [id:da25562541455778964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (200.59,9.34) -- (200.59,201.65) ;
%Straight Lines [id:da7115409061554565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (200.67,140.13) -- (164.01,140.13) ;
%Straight Lines [id:da24973795224202622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (200.39,74.82) -- (163,74.82) ;
%Straight Lines [id:da5975049814424702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (498.23,138.72) -- (459.57,138.72) ;
%Straight Lines [id:da14310175354108234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (498.28,74.85) -- (459.8,74.85) ;
%Straight Lines [id:da4575862630450058] 
\draw [line width=0.6]    (294.08,97.15) -- (302.05,97.15) ;
%Straight Lines [id:da19447700693689662] 
\draw [line width=0.6]    (293.75,162.55) -- (301.72,162.55) ;
%Straight Lines [id:da15164093777403242] 
\draw [line width=0.6]    (294.08,34.56) -- (302.05,34.56) ;
%Straight Lines [id:da3055487094110645] 
\draw [line width=0.6]    (243.04,129.76) -- (251.01,129.76) ;
%Straight Lines [id:da16081193171575991] 
\draw [line width=0.6]    (243.63,180.91) -- (251.6,180.91) ;
%Straight Lines [id:da7367735931466797] 
\draw [line width=0.6]    (243.63,194.28) -- (251.6,194.28) ;
%Straight Lines [id:da1662494834614614] 
\draw [line width=0.6]    (243.04,116.34) -- (251.01,116.34) ;
%Straight Lines [id:da258940437975542] 
\draw [line width=0.6]    (243.04,64.54) -- (251.01,64.54) ;
%Straight Lines [id:da29963745384070894] 
\draw [line width=0.6]    (243.04,52) -- (251.01,52) ;
%Straight Lines [id:da0426311511928823] 
\draw [line width=0.6]    (192.92,97.73) -- (200.89,97.73) ;
%Straight Lines [id:da27646911172342503] 
\draw [line width=0.6]    (193.5,148.88) -- (201.47,148.88) ;
%Straight Lines [id:da7377567221173529] 
\draw [line width=0.6]    (193.5,163.13) -- (201.47,163.13) ;
%Straight Lines [id:da4250049101362088] 
\draw [line width=0.6]    (192.92,84.32) -- (200.89,84.32) ;
%Straight Lines [id:da6719985586113362] 
\draw [line width=0.6]    (192,34.27) -- (199.97,34.27) ;
%Straight Lines [id:da8775692137078852] 
\draw [line width=0.6]    (192.92,17.36) -- (200.89,17.36) ;
%Straight Lines [id:da7536287961075898] 
\draw [line width=0.6]    (358.26,148.39) -- (366.23,148.39) ;
%Straight Lines [id:da7949334288812266] 
\draw [line width=0.6]    (358.85,19.02) -- (366.82,19.02) ;
%Straight Lines [id:da4625807390669201] 
\draw [line width=0.6]    (358.26,84.92) -- (366.23,84.92) ;
%Straight Lines [id:da46858487004284877] 
\draw [line width=0.6]    (409.3,129.46) -- (417.27,129.46) ;
%Straight Lines [id:da40098862686441406] 
\draw [line width=0.6]    (408.97,180.62) -- (416.94,180.62) ;
%Straight Lines [id:da14423217891899398] 
\draw [line width=0.6]    (408.97,194.86) -- (416.94,194.86) ;
%Straight Lines [id:da6578297513423219] 
\draw [line width=0.6]    (409.3,116.92) -- (417.27,116.92) ;
%Straight Lines [id:da9159451010360093] 
\draw [line width=0.6]    (409.3,64.25) -- (417.27,64.25) ;
%Straight Lines [id:da31530893717138064] 
\draw [line width=0.6]    (409.3,51.71) -- (417.27,51.71) ;
%Straight Lines [id:da2456603665499597] 
\draw [line width=0.6]    (459.73,97.15) -- (467.7,97.15) ;
%Straight Lines [id:da35257592243182767] 
\draw [line width=0.6]    (460.32,148.3) -- (468.29,148.3) ;
%Straight Lines [id:da9081443012071604] 
\draw [line width=0.6]    (460.32,162.55) -- (468.29,162.55) ;
%Straight Lines [id:da46119985179239964] 
\draw [line width=0.6]    (459.73,84.61) -- (467.7,84.61) ;
%Straight Lines [id:da9519320045884241] 
\draw [line width=0.6]    (459.73,35.43) -- (467.7,35.43) ;
%Straight Lines [id:da8835999255883951] 
\draw [line width=0.6]    (459.73,19.39) -- (467.7,19.39) ;
%Straight Lines [id:da39531284044183224] 
\draw [line width=0.6]    (294.08,18.84) -- (302.05,18.84) ;
%Straight Lines [id:da5124231596397215] 
\draw [line width=0.6]    (294.08,84.34) -- (302.05,84.34) ;
%Straight Lines [id:da5625290228572846] 
\draw [line width=0.6]    (293.75,148.57) -- (301.72,148.57) ;
%Straight Lines [id:da4249592422964217] 
\draw [line width=0.6]    (358.26,163.23) -- (366.23,163.23) ;
%Straight Lines [id:da1393741217429878] 
\draw [line width=0.6]    (358.26,96.86) -- (366.23,96.86) ;
%Straight Lines [id:da16396169672479877] 
\draw [line width=0.6]    (358.26,34.85) -- (366.23,34.85) ;
%Straight Lines [id:da8540196199726604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (327.78,43.16) -- (301.56,43.2) ;
%Straight Lines [id:da8695298646372909] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (358.15,43.16) -- (332.62,43.16) ;
%Rounded Rect [id:dp3402552991801673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (327.78,40.94) .. controls (327.78,40.59) and (328.06,40.3) .. (328.42,40.3) -- (332.18,40.3) .. controls (332.53,40.3) and (332.81,40.59) .. (332.81,40.94) -- (332.81,44.87) .. controls (332.81,45.23) and (332.53,45.51) .. (332.18,45.51) -- (328.42,45.51) .. controls (328.06,45.51) and (327.78,45.23) .. (327.78,44.87) -- cycle ;
%Straight Lines [id:da7889945807268266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (327.78,107.79) -- (301.56,107.83) ;
%Straight Lines [id:da5050791649517048] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (358.15,107.79) -- (332.62,107.79) ;
%Rounded Rect [id:dp7189605164944419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (327.78,105.57) .. controls (327.78,105.22) and (328.06,104.93) .. (328.42,104.93) -- (332.18,104.93) .. controls (332.53,104.93) and (332.81,105.22) .. (332.81,105.57) -- (332.81,109.5) .. controls (332.81,109.85) and (332.53,110.14) .. (332.18,110.14) -- (328.42,110.14) .. controls (328.06,110.14) and (327.78,109.85) .. (327.78,109.5) -- cycle ;
%Straight Lines [id:da020309237974211358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (327.78,171.54) -- (301.56,171.59) ;
%Straight Lines [id:da07393642506592601] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (358.15,171.54) -- (332.62,171.54) ;
%Rounded Rect [id:dp7339548674572112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (327.78,169.33) .. controls (327.78,168.97) and (328.06,168.69) .. (328.42,168.69) -- (332.18,168.69) .. controls (332.53,168.69) and (332.81,168.97) .. (332.81,169.33) -- (332.81,173.26) .. controls (332.81,173.61) and (332.53,173.9) .. (332.18,173.9) -- (328.42,173.9) .. controls (328.06,173.9) and (327.78,173.61) .. (327.78,173.26) -- cycle ;
%Straight Lines [id:da8617792677046925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (301.55,9.63) -- (301.55,201.94) ;
%Straight Lines [id:da5569169418519089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (358.2,9.63) -- (358.2,201.53) ;

% Text Node
\draw (220.45,50.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{C}_{1}$};
% Text Node
\draw (426.4,51.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{C}_{2}$};
% Text Node
\draw (303.74,95.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{1}$};
% Text Node
\draw (338.15,94.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{2}$};
% Text Node
\draw (322.65,90.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};


\end{tikzpicture}

==> images/domain_wall/fig__pachner_move2to2-1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (66,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7024053432604767] 
\draw    (15.35,13.18) -- (32.39,29.59) ;
\draw [shift={(24.88,22.36)}, rotate = 223.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21149574275285854] 
\draw    (32.39,29.59) -- (32.39,46.77) ;
\draw [shift={(32.39,35.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9036000234306545] 
\draw    (32.39,29.59) -- (48.88,13.71) ;
\draw [shift={(38.55,23.66)}, rotate = 316.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9495986860389376] 
\draw    (15.9,62.65) -- (32.39,46.77) ;
\draw [shift={(25.15,53.74)}, rotate = 136.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19255973631721313] 
\draw    (32.39,46.77) -- (49.52,63.26) ;
\draw [shift={(38.86,53)}, rotate = 43.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (6.16,7.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (7.09,51.18) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k$};
% Text Node
\draw (49.35,7.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (51.18,52.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (34.1,32.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
\end{tikzpicture}


==> images/domain_wall/fig__pachner_move2to2-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,72);\path (80.20000457763672,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7783665217165667] 
\draw    (9.6,17.78) -- (27.35,36.56) ;
\draw [shift={(19.44,28.19)}, rotate = 226.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03173875338085108] 
\draw    (27.35,36.56) -- (53.61,36.56) ;
\draw [shift={(41.88,36.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da47232397996662057] 
\draw    (53.61,36.56) -- (70.7,18.38) ;
\draw [shift={(60.17,29.59)}, rotate = 313.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da28663721385789054] 
\draw    (10.27,54.74) -- (27.35,36.56) ;
\draw [shift={(19.77,44.63)}, rotate = 133.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24404776838996023] 
\draw    (53.61,36.56) -- (71.47,55.44) ;
\draw [shift={(60.55,43.89)}, rotate = 46.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (10.86,7.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (9.33,52.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k$};
% Text Node
\draw (58.31,8.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (58.55,52.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (33.12,20.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
\end{tikzpicture}


==> images/domain_wall/fig__pachner_move2to2-3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (66,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1326778625339362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (15.35,13.18) -- (32.39,29.59) ;
\draw [shift={(24.88,22.36)}, rotate = 223.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6833725333591048] 
\draw    (32.39,29.59) -- (32.39,46.77) ;
\draw [shift={(32.39,35.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4379323716761965] 
\draw    (32.39,29.59) -- (48.88,13.71) ;
\draw [shift={(38.55,23.66)}, rotate = 316.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da816837675843971] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (15.9,62.65) -- (32.39,46.77) ;
\draw [shift={(25.15,53.74)}, rotate = 136.09] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15197545658087352] 
\draw    (32.39,46.77) -- (49.52,63.26) ;
\draw [shift={(38.86,53)}, rotate = 43.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (1.16,8.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (1.43,52.85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (49.35,7.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (51.18,52.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (34.39,32.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
\end{tikzpicture}


==> images/domain_wall/fig__pachner_move2to2-4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,75);\path (80.20000457763672,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da38709919794326275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (9.6,17.78) -- (27.35,36.56) ;
\draw [shift={(19.44,28.19)}, rotate = 226.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18398675133706832] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (27.35,36.56) -- (53.61,36.56) ;
\draw [shift={(41.88,36.56)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7123301002908016] 
\draw    (53.61,36.56) -- (70.7,18.38) ;
\draw [shift={(60.17,29.59)}, rotate = 313.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8553431349374316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (10.27,54.74) -- (27.35,36.56) ;
\draw [shift={(19.77,44.63)}, rotate = 133.22] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6558960430638514] 
\draw    (53.61,36.56) -- (71.47,55.44) ;
\draw [shift={(60.55,43.89)}, rotate = 46.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (9.86,9.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (9.33,52.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (58.31,8.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (58.55,51.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (33.12,20.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
\end{tikzpicture}


==> images/domain_wall/fig__pachner_move2to2-5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (66,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4564719835100446] 
\draw    (15.35,13.18) -- (32.39,29.59) ;
\draw [shift={(24.88,22.36)}, rotate = 223.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23435401387557508] 
\draw    (32.39,29.59) -- (32.39,46.77) ;
\draw [shift={(32.39,35.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6190738460836567] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (32.39,29.59) -- (48.88,13.71) ;
\draw [shift={(38.55,23.66)}, rotate = 316.09] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6404362947049593] 
\draw    (15.9,62.65) -- (32.39,46.77) ;
\draw [shift={(25.15,53.74)}, rotate = 136.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da848194705634189] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (32.39,46.77) -- (49.52,63.26) ;
\draw [shift={(38.86,53)}, rotate = 43.91] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (6.16,7.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (7.09,51.18) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k$};
% Text Node
\draw (49.35,7.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (51.18,52.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (34.1,32.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
\end{tikzpicture}


==> images/domain_wall/fig__pachner_move2to2-6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,72);\path (80.20000457763672,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da09335649586801642] 
\draw    (9.6,17.78) -- (27.35,36.56) ;
\draw [shift={(19.44,28.19)}, rotate = 226.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da025899011709984876] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (27.35,36.56) -- (53.61,36.56) ;
\draw [shift={(41.88,36.56)}, rotate = 180] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44157199575729433] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (53.61,36.56) -- (70.7,18.38) ;
\draw [shift={(60.17,29.59)}, rotate = 313.22] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da41650844972896817] 
\draw    (10.27,54.74) -- (27.35,36.56) ;
\draw [shift={(19.77,44.63)}, rotate = 133.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2948427576635422] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ]   (53.61,36.56) -- (71.47,55.44) ;
\draw [shift={(60.55,43.89)}, rotate = 46.59] [fill={rgb, 255:red, 33; green, 55; blue, 191 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
% Text Node
\draw (9.86,5.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (9.33,52.76) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k$};
% Text Node
\draw (55.31,7.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (58.55,52.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (33.12,18.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
\end{tikzpicture}


==> images/folding/fig__Frobenius_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,104);\path (144.54946899414062,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da44448648261306656] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (124.46,53.34) -- (85.64,53.34) ;
\draw [shift={(109.15,53.34)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9396342415005421] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (51.02,53.04) -- (12.38,53.04) ;
\draw [shift={(35.8,53.04)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da33073054994367723] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (87.64,53.04) -- (49.02,53.04) ;
\draw [shift={(49.02,53.04)}, rotate = 180] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(74.23,53.04)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
\draw [shift={(87.64,53.04)}, rotate = 180] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da7727635382800366] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (87.64,24.33) -- (87.64,53.34) ;
\draw [shift={(87.64,34.73)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da08852864201377053] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (49.02,53.04) -- (49.02,82.05) ;
\draw [shift={(49.02,63.44)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
% Text Node
\draw (68.12,6.75) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( i_{1} ,j_{1})$};
% Text Node
\draw (95.79,35.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( k_{1} ,l_{1})$};
% Text Node
\draw (0.59,34.71) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( k_{3} ,l_{3})$};
% Text Node
\draw (35.57,82.18) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( i_{2} ,j_{2})$};
\end{tikzpicture}


==> images/folding/fig__Frobenius_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,111);\path (157.17265624999996,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4474818398446099] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (140.39,56.11) -- (98.01,56.11) ;
\draw [shift={(123.3,56.11)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da01731555971813359] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (60.18,55.81) -- (17.99,55.81) ;
\draw [shift={(43.19,55.81)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da05196207560533206] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (98.01,55.81) -- (60.18,55.81) ;
\draw [shift={(60.18,55.81)}, rotate = 180] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(85,55.81)}, rotate = 180] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
\draw [shift={(98.01,55.81)}, rotate = 180] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da9274576773431227] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (60.18,26.55) -- (60.18,55.81) ;
\draw [shift={(60.18,37.08)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da507220790710504] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (98.01,56.11) -- (98.01,85.37) ;
\draw [shift={(98.01,66.64)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
% Text Node
\draw (43.21,8.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( i_{1} ,j_{1})$};
% Text Node
\draw (111.11,38.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( k_{1} ,l_{1})$};
% Text Node
\draw (7.14,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( k_{3} ,l_{3})$};
% Text Node
\draw (81.25,86.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( i_{2} ,j_{2})$};
\end{tikzpicture}


==> images/folding/fig__folding_the_lattice.tex <==


% Gradient Info
  
\tikzset {_2mzdb70q1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gddi0fqbd}{150bp}{rgb(0bp)=(0.49,0.49,0.49);
rgb(37.5bp)=(0.49,0.49,0.49);
rgb(62.5bp)=(0.05,0.05,0.05);
rgb(100bp)=(0.05,0.05,0.05)}

% Gradient Info
  
\tikzset {_0776lrvgg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_08vn2ig7i}{150bp}{rgb(0bp)=(0.49,0.49,0.49);
rgb(37.5bp)=(0.49,0.49,0.49);
rgb(62.5bp)=(0.05,0.05,0.05);
rgb(100bp)=(0.05,0.05,0.05)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Straight Lines [id:da3908729595115208] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422.14,22.82) -- (422.14,213.22) ;
%Shape: Rectangle [id:dp9712314128711099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (190.24,42.23) -- (229.15,42.23) -- (229.15,199.65) -- (190.24,199.65) -- cycle ;
%Straight Lines [id:da5844849390311944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.7,22.02) -- (209.7,214.02) ;
%Shape: Rectangle [id:dp012978366723326529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (229.15,42.23) -- (342.39,42.23) -- (342.39,199.65) -- (229.15,199.65) -- cycle ;
%Shape: Rectangle [id:dp42581951429116494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (76.44,41.89) -- (190.24,41.89) -- (190.24,199.65) -- (76.44,199.65) -- cycle ;
%Straight Lines [id:da9459237588893439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (190.21,41.89) -- (190.21,199.65) ;
%Straight Lines [id:da6896651013069375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (229.15,41.89) -- (229.15,199.32) ;
%Straight Lines [id:da1574078104134371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (210.02,58.71) -- (189.91,58.75) ;
%Straight Lines [id:da41534065575532253] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (228.88,58.71) -- (210.26,58.71) ;
%Straight Lines [id:da27432358457383654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (190.48,118.25) -- (152.74,118.25) ;
%Straight Lines [id:da48808173118444675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (190.85,158.75) -- (153.12,158.75) ;
%Straight Lines [id:da9908743833094771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (266.82,77.59) -- (229.19,77.59) ;
%Straight Lines [id:da4836686824181149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (267.11,159.33) -- (229.06,159.33) ;
%Straight Lines [id:da35870157073778497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (266.82,118.29) -- (229.19,118.29) ;
%Straight Lines [id:da6994156330158565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (266.89,41.89) -- (266.89,199.32) ;
%Straight Lines [id:da9941768750380713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (305.16,57.6) -- (267.53,57.6) ;
%Straight Lines [id:da22679715953155077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (305.46,139.33) -- (267.4,139.33) ;
%Straight Lines [id:da03589651628477286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (305.16,98.3) -- (267.53,98.3) ;
%Straight Lines [id:da25629335019682764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (304.74,178.7) -- (266.68,178.7) ;
%Straight Lines [id:da3235662106779602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (304.88,41.89) -- (304.88,199.32) ;
%Straight Lines [id:da8304230905484851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (342.38,77.59) -- (304.75,77.59) ;
%Straight Lines [id:da06315980043505665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (342.68,159.33) -- (304.62,159.33) ;
%Straight Lines [id:da006629699439355541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (342.38,118.29) -- (304.75,118.29) ;
%Straight Lines [id:da05442215337793166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (209.06,99.08) -- (190.16,99.08) ;
%Straight Lines [id:da8372918190509626] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (229.66,99.08) -- (209.33,99.08) ;
%Straight Lines [id:da8466721787293805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (210.02,137.97) -- (189.91,137.97) ;
%Straight Lines [id:da7126900817195256] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (228.88,137.97) -- (210.26,137.97) ;
%Straight Lines [id:da7062353911000623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (210.81,179.09) -- (190.69,179.09) ;
%Straight Lines [id:da2135808710376199] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (229.66,179.09) -- (211.03,179.09) ;
%Straight Lines [id:da2685278387954739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (190.48,78.47) -- (152.74,78.47) ;
%Straight Lines [id:da15971223774589505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (152.77,41.89) -- (152.77,199.65) ;
%Straight Lines [id:da5987815806098733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (153.03,98.19) -- (115.29,98.19) ;
%Straight Lines [id:da26977264352319885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (153.4,138.69) -- (115.67,138.69) ;
%Straight Lines [id:da6559746841302623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (153.03,58.41) -- (115.29,58.41) ;
%Straight Lines [id:da08790397103174752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (153.03,179.14) -- (115.3,179.14) ;
%Right Arrow [id:dp738189465170874] 
\draw  [draw opacity=0][shading=_gddi0fqbd,_2mzdb70q1] (361.7,96.92) -- (394.47,96.92) -- (394.47,94.25) -- (402.85,99.07) -- (394.47,103.88) -- (394.47,101.22) -- (361.7,101.22) -- cycle ;
%Straight Lines [id:da10174115768088754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (114.64,41.89) -- (114.64,199.65) ;
%Straight Lines [id:da3794613815088861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (114.66,118.33) -- (76.44,118.33) ;
%Straight Lines [id:da7832911851185997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (115.03,158.83) -- (76.82,158.83) ;
%Straight Lines [id:da4720552943061709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (114.66,78.55) -- (76.44,78.55) ;
%Shape: Rectangle [id:dp3958806791441656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (422.08,42.24) -- (444.17,42.24) -- (444.17,198.81) -- (422.08,198.81) -- cycle ;
%Straight Lines [id:da5766059626191087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (444.17,42.24) -- (444.17,198.81) ;
%Shape: Rectangle [id:dp09281076356571316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 151; green, 80; blue, 222 }  ,fill opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (444.17,41.39) -- (557.4,41.39) -- (557.4,198.81) -- (444.17,198.81) -- cycle ;
%Straight Lines [id:da4000782473755857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (481.81,76.93) -- (444.18,76.93) ;
%Straight Lines [id:da9817459132169317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (482.11,158.67) -- (444.05,158.67) ;
%Straight Lines [id:da26890109196899203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (481.81,117.63) -- (444.18,117.63) ;
%Straight Lines [id:da015535203971482225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (481.89,41.23) -- (481.89,198.65) ;
%Straight Lines [id:da12462345920334816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (520.16,56.94) -- (482.53,56.94) ;
%Straight Lines [id:da20447959391009052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (520.45,138.67) -- (482.4,138.67) ;
%Straight Lines [id:da5636413972630141] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (520.16,97.64) -- (482.53,97.64) ;
%Straight Lines [id:da34367048177330806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (519.74,178.04) -- (481.68,178.04) ;
%Straight Lines [id:da11410079641395687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (519.87,41.23) -- (519.87,198.65) ;
%Straight Lines [id:da8020878469596384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (557.38,76.93) -- (519.75,76.93) ;
%Straight Lines [id:da8610274847818618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (557.67,158.67) -- (519.61,158.67) ;
%Straight Lines [id:da8454596741538449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (557.38,117.63) -- (519.75,117.63) ;
%Straight Lines [id:da4582285216642057] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (444.42,56.63) -- (424.79,56.63) ;
%Straight Lines [id:da7937624929658058] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (444.19,97) -- (423.86,97) ;
%Straight Lines [id:da46975669555073307] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (443.42,136.89) -- (424.79,136.89) ;
%Straight Lines [id:da01711424769790093] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (444.19,177.01) -- (425.56,177.01) ;
%Rounded Rect [id:dp11029072311209953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (207.27,55.43) .. controls (207.27,55.04) and (207.58,54.73) .. (207.97,54.73) -- (212.07,54.73) .. controls (212.45,54.73) and (212.76,55.04) .. (212.76,55.43) -- (212.76,60) .. controls (212.76,60.38) and (212.45,60.69) .. (212.07,60.69) -- (207.97,60.69) .. controls (207.58,60.69) and (207.27,60.38) .. (207.27,60) -- cycle ;
%Rounded Rect [id:dp5689248160219242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (207.27,96.43) .. controls (207.27,96.04) and (207.58,95.73) .. (207.97,95.73) -- (212.07,95.73) .. controls (212.45,95.73) and (212.76,96.04) .. (212.76,96.43) -- (212.76,101) .. controls (212.76,101.38) and (212.45,101.69) .. (212.07,101.69) -- (207.97,101.69) .. controls (207.58,101.69) and (207.27,101.38) .. (207.27,101) -- cycle ;
%Rounded Rect [id:dp22757214281164195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (207.27,135.43) .. controls (207.27,135.04) and (207.58,134.73) .. (207.97,134.73) -- (212.07,134.73) .. controls (212.45,134.73) and (212.76,135.04) .. (212.76,135.43) -- (212.76,140) .. controls (212.76,140.38) and (212.45,140.69) .. (212.07,140.69) -- (207.97,140.69) .. controls (207.58,140.69) and (207.27,140.38) .. (207.27,140) -- cycle ;
%Rounded Rect [id:dp8915320014565606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (206.79,177.31) .. controls (206.79,176.92) and (207.1,176.61) .. (207.48,176.61) -- (211.58,176.61) .. controls (211.97,176.61) and (212.28,176.92) .. (212.28,177.31) -- (212.28,181.88) .. controls (212.28,182.26) and (211.97,182.57) .. (211.58,182.57) -- (207.48,182.57) .. controls (207.1,182.57) and (206.79,182.26) .. (206.79,181.88) -- cycle ;
%Rounded Rect [id:dp21166771270702123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (421.92,54.12) .. controls (421.92,53.86) and (422.13,53.65) .. (422.39,53.65) -- (425.18,53.65) .. controls (425.45,53.65) and (425.66,53.86) .. (425.66,54.12) -- (425.66,59.14) .. controls (425.66,59.4) and (425.45,59.61) .. (425.18,59.61) -- (422.39,59.61) .. controls (422.13,59.61) and (421.92,59.4) .. (421.92,59.14) -- cycle ;
%Rounded Rect [id:dp4206990354787794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (421.99,94.49) .. controls (421.99,94.23) and (422.21,94.02) .. (422.47,94.02) -- (425.26,94.02) .. controls (425.52,94.02) and (425.73,94.23) .. (425.73,94.49) -- (425.73,99.5) .. controls (425.73,99.76) and (425.52,99.98) .. (425.26,99.98) -- (422.47,99.98) .. controls (422.21,99.98) and (421.99,99.76) .. (421.99,99.5) -- cycle ;
%Rounded Rect [id:dp6332286576244557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (422.05,134.82) .. controls (422.05,134.56) and (422.26,134.35) .. (422.52,134.35) -- (425.31,134.35) .. controls (425.57,134.35) and (425.78,134.56) .. (425.78,134.82) -- (425.78,139.84) .. controls (425.78,140.1) and (425.57,140.31) .. (425.31,140.31) -- (422.52,140.31) .. controls (422.26,140.31) and (422.05,140.1) .. (422.05,139.84) -- cycle ;
%Rounded Rect [id:dp6489225488253518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (421.8,174.07) .. controls (421.8,173.81) and (422.01,173.6) .. (422.27,173.6) -- (425.06,173.6) .. controls (425.32,173.6) and (425.53,173.81) .. (425.53,174.07) -- (425.53,179.09) .. controls (425.53,179.35) and (425.32,179.56) .. (425.06,179.56) -- (422.27,179.56) .. controls (422.01,179.56) and (421.8,179.35) .. (421.8,179.09) -- cycle ;
%Right Arrow [id:dp14368118279430875] 
\draw  [draw opacity=0][shading=_08vn2ig7i,_0776lrvgg] (401.34,135.88) -- (368.68,135.88) -- (368.68,133.25) -- (360.34,138) -- (368.68,142.75) -- (368.68,140.12) -- (401.34,140.12) -- cycle ;

% Text Node
\draw (141.43,207.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{1}$};
% Text Node
\draw (263.75,208.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{2}$};
% Text Node
\draw (189.25,25.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{1}$};
% Text Node
\draw (216.01,25.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{2}$};
% Text Node
\draw (483.73,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{\mathcal{C}_{1}} \boxtimes \mathcal{C}_{2}$};
% Text Node
\draw (427.65,20.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{A_{1}} \times _{\eta } A_{2}$};
% Text Node
\draw (361.78,76.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {folding};
% Text Node
\draw (354.78,147.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {unfolding};


\end{tikzpicture}

==> images/folding/fig__pachner_move_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,90);\path (82.67968749999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6741090028775905] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (49.98,45.74) -- (10.05,45.74) ;
\draw [shift={(28.62,45.74)}, rotate = 360] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7805568920340873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (49.98,5.54) -- (49.98,83.94) ;
%Shape: Rectangle [id:dp4886502131573738] 
\draw  [draw opacity=0][fill={rgb, 255:red, 151; green, 80; blue, 222 }  ,fill opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (49.98,5.54) -- (74.78,5.54) -- (74.78,83.82) -- (49.98,83.82) -- cycle ;
% Text Node
\draw (5.09,26.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( k^{\prime } ,k\right)$};
\end{tikzpicture}


==> images/folding/fig__pachner_move_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,91);\path (109.27135009765624,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da04751388695144243] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (77.18,46.33) -- (40.46,46.33) ;
\draw [shift={(57.42,46.33)}, rotate = 360] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5725316401634444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.18,7.13) -- (77.18,85.53) ;
%Curve Lines [id:da6451841870188366] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ]   (16.06,25.34) .. controls (28.86,29.34) and (38.86,35.74) .. (40.46,46.33) ;
\draw [shift={(28.98,30.95)}, rotate = 35.54] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9932653652451571] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ]   (15.86,67.54) .. controls (33.46,63.54) and (39.68,53.07) .. (40.46,46.33) ;
\draw [shift={(29.29,62.15)}, rotate = 322.72] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp1631032762477853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 151; green, 80; blue, 222 }  ,fill opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (77.18,7.13) -- (101.98,7.13) -- (101.98,85.41) -- (77.18,85.41) -- cycle ;
% Text Node
\draw (5.63,69.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( i^{\prime } ,i\right)$};
% Text Node
\draw (38.26,28.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( k^{\prime } ,k\right)$};
% Text Node
\draw (4.6,8.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( j^{\prime } ,j\right)$};
\end{tikzpicture}


==> images/folding/fig__strong_condition_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,95);\path (103.71702067057288,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da0978075625843049] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ]   (49.48,32.44) .. controls (29.37,35.63) and (28.27,65.58) .. (49.97,68.03) ;
\draw [shift={(34.48,46.6)}, rotate = 94.54] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da17681952359225983] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ]   (49.48,32.44) .. controls (70.97,34.83) and (70.77,66.58) .. (49.97,68.03) ;
\draw [shift={(65.11,46.32)}, rotate = 86.14] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da097553124907096] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (49.48,6.83) -- (49.48,32.44) ;
\draw [shift={(49.48,32.44)}, rotate = 90] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(49.48,15.53)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da03810800316632568] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (49.97,68.03) -- (49.97,90.03) ;
\draw [shift={(49.97,74.93)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(49.97,68.03)}, rotate = 90] [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp976730421866205] 
\draw  [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (46.52,32.44) .. controls (46.52,30.8) and (47.85,29.48) .. (49.48,29.48) .. controls (51.11,29.48) and (52.44,30.8) .. (52.44,32.44) .. controls (52.44,34.07) and (51.11,35.39) .. (49.48,35.39) .. controls (47.85,35.39) and (46.52,34.07) .. (46.52,32.44) -- cycle ;
%Shape: Circle [id:dp4529546127946351] 
\draw  [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (46.97,68.03) .. controls (46.97,66.39) and (48.29,65.07) .. (49.93,65.07) .. controls (51.56,65.07) and (52.88,66.39) .. (52.88,68.03) .. controls (52.88,69.66) and (51.56,70.98) .. (49.93,70.98) .. controls (48.29,70.98) and (46.97,69.66) .. (46.97,68.03) -- cycle ;
% Text Node
\draw (-2.17,40.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( j^{\prime } ,j\right)$};
% Text Node
\draw (68.8,41.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( i^{\prime } ,i\right)$};
% Text Node
\draw (51.31,5.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( k^{\prime } ,k\right)$};
% Text Node
\draw (53.22,72.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( k^{\prime } ,k\right)$};
\end{tikzpicture}


==> images/folding/fig__strong_condition_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,84);\path (64.16275787353516,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9676962979481536] 
\draw [color={rgb, 255:red, 123; green, 34; blue, 200 }  ,draw opacity=1 ][line width=0.75]    (14.85,4.38) -- (14.85,78.12) ;
\draw [shift={(14.85,37.15)}, rotate = 90] [fill={rgb, 255:red, 123; green, 34; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
% Text Node
\draw (20.18,32.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left( k^{\prime } ,k\right)$};
\end{tikzpicture}


==> images/notation/fig__gluing_process.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,237); %set diagram left start at 0, and has height of 237

%Shape: Rectangle [id:dp4146466181918602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (420.54,19.86) -- (468.45,19.86) -- (468.45,198) -- (420.54,198) -- cycle ;
%Shape: Rectangle [id:dp03734361795728813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 5.63pt off 4.5pt}][line width=0.6]  (202.91,19.86) -- (281.44,19.86) -- (281.44,198.47) -- (202.91,198.47) -- cycle ;
%Shape: Rectangle [id:dp07902684534114579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (60.33,19.86) -- (136.57,19.86) -- (136.57,198.86) -- (60.33,198.86) -- cycle ;
%Straight Lines [id:da44650440662065805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (136.57,19.86) -- (136.57,198.86) ;
%Straight Lines [id:da8962215677863505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (156.53,50.82) -- (136.65,50.86) ;
%Straight Lines [id:da9484976424441227] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (203.28,50.82) -- (182.08,50.82) ;
%Straight Lines [id:da45923541316918226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (136.74,124.84) -- (98.51,124.84) ;
%Straight Lines [id:da8625921093192284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (136.38,176.44) -- (98.89,176.44) ;
%Straight Lines [id:da634678130606894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (136.74,72.15) -- (98.51,72.15) ;
%Straight Lines [id:da45674765588369826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (98.54,19.86) -- (98.54,198.86) ;
%Straight Lines [id:da44857879181161375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (98.8,97.28) -- (60.57,97.28) ;
%Straight Lines [id:da863342148820464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (98.43,148.88) -- (60.95,148.88) ;
%Straight Lines [id:da4490396814106148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (98.8,46.59) -- (60.57,46.59) ;
%Straight Lines [id:da8167903403390968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (241.84,71.04) -- (202.96,71.04) ;
%Straight Lines [id:da3275734868106879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (242.15,176.18) -- (202.83,176.18) ;
%Straight Lines [id:da569048175325559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (155.98,103.46) -- (136.9,103.54) ;
%Straight Lines [id:da3670590666607376] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (202.59,103.54) -- (181.31,103.54) ;
%Straight Lines [id:da14982150960785345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (156.53,154.37) -- (136.65,154.37) ;
%Straight Lines [id:da7078275450498144] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (203.28,154.37) -- (182.08,154.37) ;
%Straight Lines [id:da36940994842150476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (241.84,124.9) -- (202.96,124.9) ;
%Straight Lines [id:da7659700165334657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (241.92,19.86) -- (241.92,198.47) ;
%Straight Lines [id:da4353579235992877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (281.47,45.56) -- (241.88,45.56) ;
%Straight Lines [id:da6443203760272396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (281.05,149.7) -- (242.45,149.7) ;
%Straight Lines [id:da8563234883946664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (281.47,97.42) -- (241.88,97.42) ;
%Shape: Rectangle [id:dp368837591619372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.42 ][dash pattern={on 5.63pt off 4.5pt}][line width=0.6]  (468.45,19.86) -- (548.12,19.86) -- (548.12,198.47) -- (468.45,198.47) -- cycle ;
%Shape: Rectangle [id:dp16439569457840286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (343.19,19.86) -- (420.54,19.86) -- (420.54,198.86) -- (343.19,198.86) -- cycle ;
%Straight Lines [id:da18884757353520842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (420.41,19.86) -- (420.41,198.86) ;
%Straight Lines [id:da3312815646970899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (444.55,51.52) -- (420.5,51.52) ;
%Straight Lines [id:da6446867856437863] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (468.82,51.48) -- (444.55,51.48) ;
%Straight Lines [id:da0669724144148478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (420.58,124.33) -- (381.8,124.33) ;
%Straight Lines [id:da6682593034590316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (420.22,175.94) -- (382.19,175.94) ;
%Straight Lines [id:da3363660481597386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (420.58,71.65) -- (381.8,71.65) ;
%Straight Lines [id:da326970777814912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (381.83,19.86) -- (381.83,198.86) ;
%Straight Lines [id:da016459704200260106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (382.09,96.78) -- (343.3,96.78) ;
%Straight Lines [id:da8828463207481998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (381.72,148.38) -- (343.69,148.38) ;
%Straight Lines [id:da2052259234430942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (382.09,46.09) -- (343.3,46.09) ;
%Straight Lines [id:da06542315138599131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (507.94,70.53) -- (468.5,70.53) ;
%Straight Lines [id:da5473008661522427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (508.25,176.68) -- (468.36,176.68) ;
%Straight Lines [id:da9151233988262821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (444.05,101.91) -- (420.75,101.91) ;
%Straight Lines [id:da6322663759390867] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (469.13,101.91) -- (444.05,101.91) ;
%Straight Lines [id:da7547289778822059] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (445.55,153.47) -- (420.5,153.47) ;
%Straight Lines [id:da9872465861660649] 
\draw [color={rgb, 255:red, 33; green, 55; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (467.8,153.47) -- (445.55,153.47) ;
%Straight Lines [id:da31871870249129763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (507.94,124.39) -- (468.5,124.39) ;
%Straight Lines [id:da6300474818790833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (508.02,19.86) -- (508.02,198.47) ;
%Straight Lines [id:da3027010847016458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (548.14,45.06) -- (507.98,45.06) ;
%Straight Lines [id:da26986773737258263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (547.72,149.2) -- (508.56,149.2) ;
%Straight Lines [id:da629208882092011] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (548.14,96.92) -- (507.98,96.92) ;
%Right Arrow [id:dp3566781271150603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299,118.03) -- (325.2,118.03) -- (325.2,114.36) -- (330.2,118.76) -- (325.2,123.16) -- (325.2,119.48) -- (299,119.48) -- cycle ;
%Straight Lines [id:da6605995530361701] 
\draw [line width=0.6]    (203.14,134.55) -- (210.53,134.55) ;
%Straight Lines [id:da7349494455190104] 
\draw [line width=0.6]    (203.76,32.27) -- (210.14,32.27) ;
%Straight Lines [id:da6434002749397447] 
\draw [line width=0.6]    (203.14,90.98) -- (210.53,90.98) ;
%Straight Lines [id:da7568440257178903] 
\draw [line width=0.6]    (203.14,142.04) -- (210.53,142.04) ;
%Straight Lines [id:da36597242614705405] 
\draw [line width=0.6]    (203.14,81.9) -- (210.53,81.9) ;
%Straight Lines [id:da5530415856714355] 
\draw [line width=0.6]    (203.14,40.76) -- (210.53,40.76) ;
%Straight Lines [id:da4642609704243368] 
\draw [line width=0.6]    (242.14,160.17) -- (249.53,160.17) ;
%Straight Lines [id:da9137413736533255] 
\draw [line width=0.6]    (242.76,54.89) -- (249.14,54.89) ;
%Straight Lines [id:da06352633956741927] 
\draw [line width=0.6]    (242.14,116.6) -- (249.53,116.6) ;
%Straight Lines [id:da28843423002235213] 
\draw [line width=0.6]    (242.14,167.66) -- (249.53,167.66) ;
%Straight Lines [id:da6639157460956344] 
\draw [line width=0.6]    (242.14,107.52) -- (249.53,107.52) ;
%Straight Lines [id:da1316016621720395] 
\draw [line width=0.6]    (242.14,63.37) -- (249.53,63.37) ;
%Straight Lines [id:da22496900429885436] 
\draw [line width=0.6]    (129.14,134.55) -- (136.53,134.55) ;
%Straight Lines [id:da4702284162311412] 
\draw [line width=0.6]    (128.76,32.27) -- (136.14,32.27) ;
%Straight Lines [id:da18001120532133608] 
\draw [line width=0.6]    (129.14,90.98) -- (136.53,90.98) ;
%Straight Lines [id:da17813116122851125] 
\draw [line width=0.6]    (129.14,142.04) -- (136.53,142.04) ;
%Straight Lines [id:da22574737401307887] 
\draw [line width=0.6]    (129.14,81.9) -- (136.53,81.9) ;
%Straight Lines [id:da19795944122215947] 
\draw [line width=0.6]    (129.14,40.76) -- (136.53,40.76) ;
%Straight Lines [id:da6169181853258277] 
\draw [line width=0.6]    (413.15,134.55) -- (420.64,134.55) ;
%Straight Lines [id:da40059803605537936] 
\draw [line width=0.6]    (413.77,32.27) -- (420.25,32.27) ;
%Straight Lines [id:da1840233600225103] 
\draw [line width=0.6]    (413.15,90.98) -- (420.64,90.98) ;
%Straight Lines [id:da2542285958856263] 
\draw [line width=0.6]    (413.15,142.04) -- (420.64,142.04) ;
%Straight Lines [id:da9491672054676852] 
\draw [line width=0.6]    (413.15,81.9) -- (420.64,81.9) ;
%Straight Lines [id:da692021728845595] 
\draw [line width=0.6]    (413.15,40.76) -- (420.64,40.76) ;
%Straight Lines [id:da755380884016855] 
\draw [line width=0.6]    (467.93,134.55) -- (475.43,134.55) ;
%Straight Lines [id:da23789965095267984] 
\draw [line width=0.6]    (468.56,32.27) -- (475.04,32.27) ;
%Straight Lines [id:da963155274787818] 
\draw [line width=0.6]    (467.93,90.98) -- (475.43,90.98) ;
%Straight Lines [id:da6366241465112528] 
\draw [line width=0.6]    (467.93,142.04) -- (475.43,142.04) ;
%Straight Lines [id:da13730638814419782] 
\draw [line width=0.6]    (467.93,81.9) -- (475.43,81.9) ;
%Straight Lines [id:da7922606817711986] 
\draw [line width=0.6]    (467.93,40.76) -- (475.43,40.76) ;
%Straight Lines [id:da041247917627027064] 
\draw [line width=0.6]    (91.14,160.17) -- (98.53,160.17) ;
%Straight Lines [id:da29399031939025533] 
\draw [line width=0.6]    (91.76,54.89) -- (98.14,54.89) ;
%Straight Lines [id:da3890521686208117] 
\draw [line width=0.6]    (91.14,116.6) -- (98.53,116.6) ;
%Straight Lines [id:da3958251837444189] 
\draw [line width=0.6]    (91.14,167.66) -- (98.53,167.66) ;
%Straight Lines [id:da5648738845915242] 
\draw [line width=0.6]    (91.14,107.52) -- (98.53,107.52) ;
%Straight Lines [id:da3959234434079826] 
\draw [line width=0.6]    (91.14,63.37) -- (98.53,63.37) ;
%Straight Lines [id:da4619313411264021] 
\draw [line width=0.6]    (507.5,159.17) -- (514.99,159.17) ;
%Straight Lines [id:da3828951194461141] 
\draw [line width=0.6]    (508.13,53.89) -- (514.6,53.89) ;
%Straight Lines [id:da12521126320934894] 
\draw [line width=0.6]    (507.5,115.6) -- (514.99,115.6) ;
%Straight Lines [id:da4734072961030835] 
\draw [line width=0.6]    (507.5,166.66) -- (514.99,166.66) ;
%Straight Lines [id:da10033026364534758] 
\draw [line width=0.6]    (507.5,106.52) -- (514.99,106.52) ;
%Straight Lines [id:da6028046583802598] 
\draw [line width=0.6]    (507.5,62.37) -- (514.99,62.37) ;
%Straight Lines [id:da01905586272751303] 
\draw [line width=0.6]    (374.59,158.17) -- (382.09,158.17) ;
%Straight Lines [id:da5624533874098909] 
\draw [line width=0.6]    (375.22,53.89) -- (381.7,53.89) ;
%Straight Lines [id:da38777159543056294] 
\draw [line width=0.6]    (374.59,114.6) -- (382.09,114.6) ;
%Straight Lines [id:da380672044025697] 
\draw [line width=0.6]    (374.59,165.66) -- (382.09,165.66) ;
%Straight Lines [id:da23470786127034904] 
\draw [line width=0.6]    (374.59,105.52) -- (382.09,105.52) ;
%Straight Lines [id:da6574190804582982] 
\draw [line width=0.6]    (374.59,61.37) -- (382.09,61.37) ;
%Straight Lines [id:da2949915313094711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (468.45,19.86) -- (468.45,198.47) ;
%Straight Lines [id:da9958306069528697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6]    (202.91,19.86) -- (202.91,198.47) ;
%Rounded Rect [id:dp3234487842886804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (438.96,46.46) .. controls (438.96,45.68) and (439.59,45.05) .. (440.37,45.05) -- (448.72,45.05) .. controls (449.5,45.05) and (450.14,45.68) .. (450.14,46.46) -- (450.14,55.69) .. controls (450.14,56.47) and (449.5,57.11) .. (448.72,57.11) -- (440.37,57.11) .. controls (439.59,57.11) and (438.96,56.47) .. (438.96,55.69) -- cycle ;
%Rounded Rect [id:dp8102896981275567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (439.46,95.96) .. controls (439.46,95.18) and (440.09,94.55) .. (440.87,94.55) -- (449.22,94.55) .. controls (450,94.55) and (450.64,95.18) .. (450.64,95.96) -- (450.64,105.19) .. controls (450.64,105.97) and (450,106.61) .. (449.22,106.61) -- (440.87,106.61) .. controls (440.09,106.61) and (439.46,105.97) .. (439.46,105.19) -- cycle ;
%Rounded Rect [id:dp650185305445119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 253; blue, 253 }  ,fill opacity=1 ][line width=0.75]  (439.96,148.96) .. controls (439.96,148.18) and (440.59,147.55) .. (441.37,147.55) -- (449.72,147.55) .. controls (450.5,147.55) and (451.14,148.18) .. (451.14,148.96) -- (451.14,158.19) .. controls (451.14,158.97) and (450.5,159.61) .. (449.72,159.61) -- (441.37,159.61) .. controls (440.59,159.61) and (439.96,158.97) .. (439.96,158.19) -- cycle ;

% Text Node
\draw (73.86,79.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{1}$};
% Text Node
\draw (255.64,80.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{2}$};
% Text Node
\draw (140.74,85.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{1}$};
% Text Node
\draw (183.89,86.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{2}$};
% Text Node
\draw (357.89,80.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{1}$};
% Text Node
\draw (522.07,80.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{2}$};
% Text Node
\draw (423.75,105.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{1}$};
% Text Node
\draw (450.25,105.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{2}$};
% Text Node
\draw (159,206.44) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (433,206.2) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (297,87.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {glue};
% Text Node
\draw (440,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (440.5,95.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (441,148.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};


\end{tikzpicture}
